Measuring Top Quark Electroweak Dipole Moments

We analyze the pair-production of top quarks in polarized $e^+e^-$ scattering in the presence of electroweak dipole moments. For this, we consider two $CP$-odd observables which probe both the real and the imaginary parts of these moments. Polarizing the electron beam turns out to be a main asset.

==> eny.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(974,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(890,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{1}}
\put(890,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{2}}
\put(890,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{3}}
\put(890,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{4}}
\put(890,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{5}}
\put(890,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(284,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(284,113){\makebox(0,0){400}}
\put(284,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,113){\makebox(0,0){800}}
\put(440,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(597,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(597,113){\makebox(0,0){1200}}
\put(597,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(753,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(753,113){\makebox(0,0){1600}}
\put(753,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,113){\makebox(0,0){2000}}
\put(910,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{1cm}\large $\eta$}}}
\put(587,68){\makebox(0,0){\vspace{-1cm}\large $\sqrt{s}$ [GeV]}}
\put(440,460){\makebox(0,0)[l]{\large ${\cal O}_1$}}
\put(597,699){\makebox(0,0)[l]{\large ${\cal O}_2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(265,162){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(266,167){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(267,172){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(268,177){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(269,181){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(270,186){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(271,191){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(272,196){\rule[-0.500pt]{1.000pt}{1.151pt}}
\put(273,200){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(274,205){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(275,209){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(276,214){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(277,218){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(278,222){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(279,227){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(280,231){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(281,236){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(282,240){\rule[-0.500pt]{1.000pt}{1.060pt}}
\put(283,244){\usebox{\plotpoint}}
\put(284,248){\usebox{\plotpoint}}
\put(285,252){\usebox{\plotpoint}}
\put(286,255){\usebox{\plotpoint}}
\put(287,259){\usebox{\plotpoint}}
\put(288,263){\usebox{\plotpoint}}
\put(289,266){\usebox{\plotpoint}}
\put(290,270){\usebox{\plotpoint}}
\put(291,273){\usebox{\plotpoint}}
\put(292,277){\usebox{\plotpoint}}
\put(293,281){\usebox{\plotpoint}}
\put(294,284){\usebox{\plotpoint}}
\put(295,288){\usebox{\plotpoint}}
\put(296,291){\usebox{\plotpoint}}
\put(297,295){\usebox{\plotpoint}}
\put(298,298){\usebox{\plotpoint}}
\put(299,302){\usebox{\plotpoint}}
\put(300,305){\usebox{\plotpoint}}
\put(301,309){\usebox{\plotpoint}}
\put(302,312){\usebox{\plotpoint}}
\put(303,315){\usebox{\plotpoint}}
\put(304,318){\usebox{\plotpoint}}
\put(305,320){\usebox{\plotpoint}}
\put(306,323){\usebox{\plotpoint}}
\put(307,326){\usebox{\plotpoint}}
\put(308,328){\usebox{\plotpoint}}
\put(309,331){\usebox{\plotpoint}}
\put(310,333){\usebox{\plotpoint}}
\put(311,336){\usebox{\plotpoint}}
\put(312,339){\usebox{\plotpoint}}
\put(313,341){\usebox{\plotpoint}}
\put(314,343){\usebox{\plotpoint}}
\put(315,345){\usebox{\plotpoint}}
\put(316,348){\usebox{\plotpoint}}
\put(317,350){\usebox{\plotpoint}}
\put(318,352){\usebox{\plotpoint}}
\put(319,355){\usebox{\plotpoint}}
\put(320,357){\usebox{\plotpoint}}
\put(321,359){\usebox{\plotpoint}}
\put(322,361){\usebox{\plotpoint}}
\put(323,364){\usebox{\plotpoint}}
\put(324,366){\usebox{\plotpoint}}
\put(325,368){\usebox{\plotpoint}}
\put(326,370){\usebox{\plotpoint}}
\put(327,372){\usebox{\plotpoint}}
\put(328,374){\usebox{\plotpoint}}
\put(329,376){\usebox{\plotpoint}}
\put(330,378){\usebox{\plotpoint}}
\put(331,381){\usebox{\plotpoint}}
\put(332,382){\usebox{\plotpoint}}
\put(333,384){\usebox{\plotpoint}}
\put(334,385){\usebox{\plotpoint}}
\put(335,387){\usebox{\plotpoint}}
\put(336,389){\usebox{\plotpoint}}
\put(337,390){\usebox{\plotpoint}}
\put(338,392){\usebox{\plotpoint}}
\put(339,393){\usebox{\plotpoint}}
\put(340,395){\usebox{\plotpoint}}
\put(341,397){\usebox{\plotpoint}}
\put(342,398){\usebox{\plotpoint}}
\put(343,400){\usebox{\plotpoint}}
\put(344,401){\usebox{\plotpoint}}
\put(345,403){\usebox{\plotpoint}}
\put(346,404){\usebox{\plotpoint}}
\put(347,406){\usebox{\plotpoint}}
\put(348,407){\usebox{\plotpoint}}
\put(349,409){\usebox{\plotpoint}}
\put(350,410){\usebox{\plotpoint}}
\put(351,412){\usebox{\plotpoint}}
\put(352,413){\usebox{\plotpoint}}
\put(353,414){\usebox{\plotpoint}}
\put(354,416){\usebox{\plotpoint}}
\put(355,417){\usebox{\plotpoint}}
\put(356,419){\usebox{\plotpoint}}
\put(357,420){\usebox{\plotpoint}}
\put(358,422){\usebox{\plotpoint}}
\put(359,423){\usebox{\plotpoint}}
\put(360,425){\usebox{\plotpoint}}
\put(361,426){\usebox{\plotpoint}}
\put(362,427){\usebox{\plotpoint}}
\put(363,428){\usebox{\plotpoint}}
\put(364,429){\usebox{\plotpoint}}
\put(365,430){\usebox{\plotpoint}}
\put(366,431){\usebox{\plotpoint}}
\put(367,432){\usebox{\plotpoint}}
\put(368,433){\usebox{\plotpoint}}
\put(369,434){\usebox{\plotpoint}}
\put(370,436){\usebox{\plotpoint}}
\put(371,437){\usebox{\plotpoint}}
\put(372,438){\usebox{\plotpoint}}
\put(373,439){\usebox{\plotpoint}}
\put(374,440){\usebox{\plotpoint}}
\put(375,441){\usebox{\plotpoint}}
\put(376,442){\usebox{\plotpoint}}
\put(377,443){\usebox{\plotpoint}}
\put(378,444){\usebox{\plotpoint}}
\put(379,446){\usebox{\plotpoint}}
\put(380,447){\usebox{\plotpoint}}
\put(381,448){\usebox{\plotpoint}}
\put(382,449){\usebox{\plotpoint}}
\put(383,450){\usebox{\plotpoint}}
\put(384,451){\usebox{\plotpoint}}
\put(385,452){\usebox{\plotpoint}}
\put(386,453){\usebox{\plotpoint}}
\put(387,454){\usebox{\plotpoint}}
\put(389,455){\usebox{\plotpoint}}
\put(390,456){\usebox{\plotpoint}}
\put(391,457){\usebox{\plotpoint}}
\put(393,458){\usebox{\plotpoint}}
\put(394,459){\usebox{\plotpoint}}
\put(396,460){\usebox{\plotpoint}}
\put(397,461){\usebox{\plotpoint}}
\put(398,462){\usebox{\plotpoint}}
\put(400,463){\usebox{\plotpoint}}
\put(401,464){\usebox{\plotpoint}}
\put(402,465){\usebox{\plotpoint}}
\put(403,466){\usebox{\plotpoint}}
\put(404,467){\usebox{\plotpoint}}
\put(405,468){\usebox{\plotpoint}}
\put(406,469){\usebox{\plotpoint}}
\put(408,470){\usebox{\plotpoint}}
\put(409,471){\usebox{\plotpoint}}
\put(411,472){\usebox{\plotpoint}}
\put(412,473){\usebox{\plotpoint}}
\put(414,474){\usebox{\plotpoint}}
\put(416,475){\usebox{\plotpoint}}
\put(417,476){\usebox{\plotpoint}}
\put(419,477){\usebox{\plotpoint}}
\put(420,478){\usebox{\plotpoint}}
\put(422,479){\usebox{\plotpoint}}
\put(423,480){\usebox{\plotpoint}}
\put(425,481){\usebox{\plotpoint}}
\put(426,482){\usebox{\plotpoint}}
\put(427,483){\usebox{\plotpoint}}
\put(429,484){\usebox{\plotpoint}}
\put(431,485){\usebox{\plotpoint}}
\put(433,486){\usebox{\plotpoint}}
\put(435,487){\usebox{\plotpoint}}
\put(436,488){\usebox{\plotpoint}}
\put(439,489){\usebox{\plotpoint}}
\put(441,490){\usebox{\plotpoint}}
\put(443,491){\usebox{\plotpoint}}
\put(445,492){\usebox{\plotpoint}}
\put(447,493){\usebox{\plotpoint}}
\put(449,494){\usebox{\plotpoint}}
\put(451,495){\usebox{\plotpoint}}
\put(453,496){\usebox{\plotpoint}}
\put(455,497){\usebox{\plotpoint}}
\put(457,498){\usebox{\plotpoint}}
\put(460,499){\usebox{\plotpoint}}
\put(463,500){\usebox{\plotpoint}}
\put(466,501){\usebox{\plotpoint}}
\put(468,502){\usebox{\plotpoint}}
\put(471,503){\usebox{\plotpoint}}
\put(473,504){\usebox{\plotpoint}}
\put(476,505){\usebox{\plotpoint}}
\put(478,506){\usebox{\plotpoint}}
\put(481,507){\usebox{\plotpoint}}
\put(483,508){\usebox{\plotpoint}}
\put(486,509){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(490,510){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(495,511){\usebox{\plotpoint}}
\put(497,512){\usebox{\plotpoint}}
\put(500,513){\usebox{\plotpoint}}
\put(502,514){\usebox{\plotpoint}}
\put(505,515){\usebox{\plotpoint}}
\put(508,516){\usebox{\plotpoint}}
\put(511,517){\usebox{\plotpoint}}
\put(515,518){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(519,519){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(524,520){\usebox{\plotpoint}}
\put(527,521){\usebox{\plotpoint}}
\put(530,522){\usebox{\plotpoint}}
\put(533,523){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(543,524){\usebox{\plotpoint}}
\put(546,525){\usebox{\plotpoint}}
\put(549,526){\usebox{\plotpoint}}
\put(552,527){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(558,528){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(563,529){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(572,530){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(577,531){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(582,532){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(587,533){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(592,534){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(601,535){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(606,536){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(611,537){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(621,538){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(630,539){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(640,540){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(645,541){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(650,542){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(659,543){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(678,544){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(688,545){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(693,546){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(698,547){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(717,548){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(736,549){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(756,550){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(770,551){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(775,552){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(794,553){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(814,554){\rule[-0.500pt]{5.661pt}{1.000pt}}
\put(837,555){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(842,556){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(871,557){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(265,168){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(266,179){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(267,190){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(268,200){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(269,211){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(270,222){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(271,232){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(272,243){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(273,254){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(274,264){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(275,274){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(276,285){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(277,295){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(278,305){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(279,316){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(280,326){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(281,337){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(282,347){\rule[-0.500pt]{1.000pt}{2.505pt}}
\put(283,357){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(284,366){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(285,375){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(286,384){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(287,393){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(288,402){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(289,411){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(290,420){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(291,429){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(292,438){\rule[-0.500pt]{1.000pt}{2.144pt}}
\put(293,446){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(294,455){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(295,463){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(296,472){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(297,480){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(298,489){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(299,497){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(300,506){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(301,514){\rule[-0.500pt]{1.000pt}{2.034pt}}
\put(302,523){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(303,529){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(304,535){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(305,541){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(306,547){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(307,553){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(308,559){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(309,565){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(310,571){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(311,577){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(312,583){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(313,587){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(314,592){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(315,597){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(316,602){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(317,607){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(318,612){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(319,617){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(320,622){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(321,627){\rule[-0.500pt]{1.000pt}{1.180pt}}
\put(322,632){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(323,636){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(324,641){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(325,645){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(326,650){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(327,654){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(328,659){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(329,663){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(330,668){\rule[-0.500pt]{1.000pt}{1.097pt}}
\put(331,672){\usebox{\plotpoint}}
\put(332,676){\usebox{\plotpoint}}
\put(333,679){\usebox{\plotpoint}}
\put(334,682){\usebox{\plotpoint}}
\put(335,685){\usebox{\plotpoint}}
\put(336,688){\usebox{\plotpoint}}
\put(337,691){\usebox{\plotpoint}}
\put(338,694){\usebox{\plotpoint}}
\put(339,697){\usebox{\plotpoint}}
\put(340,700){\usebox{\plotpoint}}
\put(341,703){\usebox{\plotpoint}}
\put(342,705){\usebox{\plotpoint}}
\put(343,707){\usebox{\plotpoint}}
\put(344,710){\usebox{\plotpoint}}
\put(345,712){\usebox{\plotpoint}}
\put(346,715){\usebox{\plotpoint}}
\put(347,717){\usebox{\plotpoint}}
\put(348,719){\usebox{\plotpoint}}
\put(349,722){\usebox{\plotpoint}}
\put(350,724){\usebox{\plotpoint}}
\put(351,727){\usebox{\plotpoint}}
\put(352,728){\usebox{\plotpoint}}
\put(353,730){\usebox{\plotpoint}}
\put(354,732){\usebox{\plotpoint}}
\put(355,734){\usebox{\plotpoint}}
\put(356,736){\usebox{\plotpoint}}
\put(357,738){\usebox{\plotpoint}}
\put(358,740){\usebox{\plotpoint}}
\put(359,742){\usebox{\plotpoint}}
\put(360,744){\usebox{\plotpoint}}
\put(361,745){\usebox{\plotpoint}}
\put(362,746){\usebox{\plotpoint}}
\put(363,748){\usebox{\plotpoint}}
\put(364,749){\usebox{\plotpoint}}
\put(365,751){\usebox{\plotpoint}}
\put(366,752){\usebox{\plotpoint}}
\put(367,753){\usebox{\plotpoint}}
\put(368,755){\usebox{\plotpoint}}
\put(369,756){\usebox{\plotpoint}}
\put(370,758){\usebox{\plotpoint}}
\put(371,759){\usebox{\plotpoint}}
\put(372,760){\usebox{\plotpoint}}
\put(373,761){\usebox{\plotpoint}}
\put(374,762){\usebox{\plotpoint}}
\put(375,763){\usebox{\plotpoint}}
\put(376,764){\usebox{\plotpoint}}
\put(377,765){\usebox{\plotpoint}}
\put(378,766){\usebox{\plotpoint}}
\put(379,767){\usebox{\plotpoint}}
\put(379,768){\usebox{\plotpoint}}
\put(380,769){\usebox{\plotpoint}}
\put(382,770){\usebox{\plotpoint}}
\put(383,771){\usebox{\plotpoint}}
\put(385,772){\usebox{\plotpoint}}
\put(387,773){\usebox{\plotpoint}}
\put(388,774){\usebox{\plotpoint}}
\put(391,775){\usebox{\plotpoint}}
\put(394,776){\usebox{\plotpoint}}
\put(396,777){\usebox{\plotpoint}}
\put(399,778){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(408,779){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(418,778){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(428,777){\usebox{\plotpoint}}
\put(431,776){\usebox{\plotpoint}}
\put(434,775){\usebox{\plotpoint}}
\put(437,774){\usebox{\plotpoint}}
\put(440,773){\usebox{\plotpoint}}
\put(443,772){\usebox{\plotpoint}}
\put(447,771){\usebox{\plotpoint}}
\put(449,770){\usebox{\plotpoint}}
\put(451,769){\usebox{\plotpoint}}
\put(453,768){\usebox{\plotpoint}}
\put(455,767){\usebox{\plotpoint}}
\put(457,766){\usebox{\plotpoint}}
\put(458,765){\usebox{\plotpoint}}
\put(459,764){\usebox{\plotpoint}}
\put(460,763){\usebox{\plotpoint}}
\put(462,762){\usebox{\plotpoint}}
\put(463,761){\usebox{\plotpoint}}
\put(464,760){\usebox{\plotpoint}}
\put(465,759){\usebox{\plotpoint}}
\put(468,758){\usebox{\plotpoint}}
\put(470,757){\usebox{\plotpoint}}
\put(472,756){\usebox{\plotpoint}}
\put(474,755){\usebox{\plotpoint}}
\put(476,754){\usebox{\plotpoint}}
\put(477,753){\usebox{\plotpoint}}
\put(479,752){\usebox{\plotpoint}}
\put(480,751){\usebox{\plotpoint}}
\put(482,750){\usebox{\plotpoint}}
\put(484,749){\usebox{\plotpoint}}
\put(485,748){\usebox{\plotpoint}}
\put(487,747){\usebox{\plotpoint}}
\put(489,746){\usebox{\plotpoint}}
\put(490,745){\usebox{\plotpoint}}
\put(492,744){\usebox{\plotpoint}}
\put(493,743){\usebox{\plotpoint}}
\put(495,742){\usebox{\plotpoint}}
\put(496,741){\usebox{\plotpoint}}
\put(497,740){\usebox{\plotpoint}}
\put(498,739){\usebox{\plotpoint}}
\put(500,738){\usebox{\plotpoint}}
\put(501,737){\usebox{\plotpoint}}
\put(502,736){\usebox{\plotpoint}}
\put(503,735){\usebox{\plotpoint}}
\put(505,734){\usebox{\plotpoint}}
\put(506,733){\usebox{\plotpoint}}
\put(508,732){\usebox{\plotpoint}}
\put(509,731){\usebox{\plotpoint}}
\put(511,730){\usebox{\plotpoint}}
\put(513,729){\usebox{\plotpoint}}
\put(515,728){\usebox{\plotpoint}}
\put(516,727){\usebox{\plotpoint}}
\put(517,726){\usebox{\plotpoint}}
\put(518,725){\usebox{\plotpoint}}
\put(519,724){\usebox{\plotpoint}}
\put(520,723){\usebox{\plotpoint}}
\put(521,722){\usebox{\plotpoint}}
\put(522,721){\usebox{\plotpoint}}
\put(524,720){\usebox{\plotpoint}}
\put(525,719){\usebox{\plotpoint}}
\put(526,718){\usebox{\plotpoint}}
\put(528,717){\usebox{\plotpoint}}
\put(529,716){\usebox{\plotpoint}}
\put(531,715){\usebox{\plotpoint}}
\put(532,714){\usebox{\plotpoint}}
\put(534,713){\usebox{\plotpoint}}
\put(535,712){\usebox{\plotpoint}}
\put(536,711){\usebox{\plotpoint}}
\put(537,710){\usebox{\plotpoint}}
\put(539,709){\usebox{\plotpoint}}
\put(540,708){\usebox{\plotpoint}}
\put(541,707){\usebox{\plotpoint}}
\put(542,706){\usebox{\plotpoint}}
\put(544,705){\usebox{\plotpoint}}
\put(545,704){\usebox{\plotpoint}}
\put(547,703){\usebox{\plotpoint}}
\put(548,702){\usebox{\plotpoint}}
\put(550,701){\usebox{\plotpoint}}
\put(551,700){\usebox{\plotpoint}}
\put(553,699){\usebox{\plotpoint}}
\put(554,698){\usebox{\plotpoint}}
\put(555,697){\usebox{\plotpoint}}
\put(556,696){\usebox{\plotpoint}}
\put(558,695){\usebox{\plotpoint}}
\put(559,694){\usebox{\plotpoint}}
\put(560,693){\usebox{\plotpoint}}
\put(561,692){\usebox{\plotpoint}}
\put(563,691){\usebox{\plotpoint}}
\put(564,690){\usebox{\plotpoint}}
\put(566,689){\usebox{\plotpoint}}
\put(567,688){\usebox{\plotpoint}}
\put(569,687){\usebox{\plotpoint}}
\put(570,686){\usebox{\plotpoint}}
\put(572,685){\usebox{\plotpoint}}
\put(573,684){\usebox{\plotpoint}}
\put(574,683){\usebox{\plotpoint}}
\put(576,682){\usebox{\plotpoint}}
\put(577,681){\usebox{\plotpoint}}
\put(579,680){\usebox{\plotpoint}}
\put(580,679){\usebox{\plotpoint}}
\put(582,678){\usebox{\plotpoint}}
\put(583,677){\usebox{\plotpoint}}
\put(584,676){\usebox{\plotpoint}}
\put(585,675){\usebox{\plotpoint}}
\put(587,674){\usebox{\plotpoint}}
\put(588,673){\usebox{\plotpoint}}
\put(589,672){\usebox{\plotpoint}}
\put(590,671){\usebox{\plotpoint}}
\put(592,670){\usebox{\plotpoint}}
\put(593,669){\usebox{\plotpoint}}
\put(595,668){\usebox{\plotpoint}}
\put(596,667){\usebox{\plotpoint}}
\put(598,666){\usebox{\plotpoint}}
\put(599,665){\usebox{\plotpoint}}
\put(601,664){\usebox{\plotpoint}}
\put(602,663){\usebox{\plotpoint}}
\put(603,662){\usebox{\plotpoint}}
\put(604,661){\usebox{\plotpoint}}
\put(606,660){\usebox{\plotpoint}}
\put(607,659){\usebox{\plotpoint}}
\put(608,658){\usebox{\plotpoint}}
\put(609,657){\usebox{\plotpoint}}
\put(611,656){\usebox{\plotpoint}}
\put(612,655){\usebox{\plotpoint}}
\put(614,654){\usebox{\plotpoint}}
\put(616,653){\usebox{\plotpoint}}
\put(617,652){\usebox{\plotpoint}}
\put(619,651){\usebox{\plotpoint}}
\put(621,650){\usebox{\plotpoint}}
\put(622,649){\usebox{\plotpoint}}
\put(624,648){\usebox{\plotpoint}}
\put(625,647){\usebox{\plotpoint}}
\put(627,646){\usebox{\plotpoint}}
\put(628,645){\usebox{\plotpoint}}
\put(630,644){\usebox{\plotpoint}}
\put(631,643){\usebox{\plotpoint}}
\put(632,642){\usebox{\plotpoint}}
\put(634,641){\usebox{\plotpoint}}
\put(635,640){\usebox{\plotpoint}}
\put(637,639){\usebox{\plotpoint}}
\put(638,638){\usebox{\plotpoint}}
\put(640,637){\usebox{\plotpoint}}
\put(641,636){\usebox{\plotpoint}}
\put(642,635){\usebox{\plotpoint}}
\put(644,634){\usebox{\plotpoint}}
\put(645,633){\usebox{\plotpoint}}
\put(647,632){\usebox{\plotpoint}}
\put(648,631){\usebox{\plotpoint}}
\put(650,630){\usebox{\plotpoint}}
\put(651,629){\usebox{\plotpoint}}
\put(652,628){\usebox{\plotpoint}}
\put(653,627){\usebox{\plotpoint}}
\put(655,626){\usebox{\plotpoint}}
\put(656,625){\usebox{\plotpoint}}
\put(657,624){\usebox{\plotpoint}}
\put(658,623){\usebox{\plotpoint}}
\put(660,622){\usebox{\plotpoint}}
\put(662,621){\usebox{\plotpoint}}
\put(664,620){\usebox{\plotpoint}}
\put(665,619){\usebox{\plotpoint}}
\put(667,618){\usebox{\plotpoint}}
\put(669,617){\usebox{\plotpoint}}
\put(670,616){\usebox{\plotpoint}}
\put(672,615){\usebox{\plotpoint}}
\put(674,614){\usebox{\plotpoint}}
\put(676,613){\usebox{\plotpoint}}
\put(677,612){\usebox{\plotpoint}}
\put(679,611){\usebox{\plotpoint}}
\put(681,610){\usebox{\plotpoint}}
\put(683,609){\usebox{\plotpoint}}
\put(684,608){\usebox{\plotpoint}}
\put(686,607){\usebox{\plotpoint}}
\put(688,606){\usebox{\plotpoint}}
\put(689,605){\usebox{\plotpoint}}
\put(691,604){\usebox{\plotpoint}}
\put(693,603){\usebox{\plotpoint}}
\put(694,602){\usebox{\plotpoint}}
\put(696,601){\usebox{\plotpoint}}
\put(698,600){\usebox{\plotpoint}}
\put(699,599){\usebox{\plotpoint}}
\put(701,598){\usebox{\plotpoint}}
\put(703,597){\usebox{\plotpoint}}
\put(705,596){\usebox{\plotpoint}}
\put(706,595){\usebox{\plotpoint}}
\put(708,594){\usebox{\plotpoint}}
\put(709,593){\usebox{\plotpoint}}
\put(711,592){\usebox{\plotpoint}}
\put(712,591){\usebox{\plotpoint}}
\put(714,590){\usebox{\plotpoint}}
\put(715,589){\usebox{\plotpoint}}
\put(717,588){\usebox{\plotpoint}}
\put(719,587){\usebox{\plotpoint}}
\put(721,586){\usebox{\plotpoint}}
\put(723,585){\usebox{\plotpoint}}
\put(725,584){\usebox{\plotpoint}}
\put(727,583){\usebox{\plotpoint}}
\put(728,582){\usebox{\plotpoint}}
\put(730,581){\usebox{\plotpoint}}
\put(732,580){\usebox{\plotpoint}}
\put(734,579){\usebox{\plotpoint}}
\put(735,578){\usebox{\plotpoint}}
\put(737,577){\usebox{\plotpoint}}
\put(739,576){\usebox{\plotpoint}}
\put(741,575){\usebox{\plotpoint}}
\put(742,574){\usebox{\plotpoint}}
\put(744,573){\usebox{\plotpoint}}
\put(746,572){\usebox{\plotpoint}}
\put(748,571){\usebox{\plotpoint}}
\put(750,570){\usebox{\plotpoint}}
\put(752,569){\usebox{\plotpoint}}
\put(754,568){\usebox{\plotpoint}}
\put(756,567){\usebox{\plotpoint}}
\put(757,566){\usebox{\plotpoint}}
\put(759,565){\usebox{\plotpoint}}
\put(761,564){\usebox{\plotpoint}}
\put(763,563){\usebox{\plotpoint}}
\put(764,562){\usebox{\plotpoint}}
\put(767,561){\usebox{\plotpoint}}
\put(769,560){\usebox{\plotpoint}}
\put(771,559){\usebox{\plotpoint}}
\put(773,558){\usebox{\plotpoint}}
\put(775,557){\usebox{\plotpoint}}
\put(777,556){\usebox{\plotpoint}}
\put(779,555){\usebox{\plotpoint}}
\put(781,554){\usebox{\plotpoint}}
\put(783,553){\usebox{\plotpoint}}
\put(785,552){\usebox{\plotpoint}}
\put(787,551){\usebox{\plotpoint}}
\put(789,550){\usebox{\plotpoint}}
\put(791,549){\usebox{\plotpoint}}
\put(794,548){\usebox{\plotpoint}}
\put(796,547){\usebox{\plotpoint}}
\put(798,546){\usebox{\plotpoint}}
\put(800,545){\usebox{\plotpoint}}
\put(802,544){\usebox{\plotpoint}}
\put(804,543){\usebox{\plotpoint}}
\put(806,542){\usebox{\plotpoint}}
\put(808,541){\usebox{\plotpoint}}
\put(810,540){\usebox{\plotpoint}}
\put(812,539){\usebox{\plotpoint}}
\put(814,538){\usebox{\plotpoint}}
\put(816,537){\usebox{\plotpoint}}
\put(818,536){\usebox{\plotpoint}}
\put(820,535){\usebox{\plotpoint}}
\put(823,534){\usebox{\plotpoint}}
\put(825,533){\usebox{\plotpoint}}
\put(827,532){\usebox{\plotpoint}}
\put(829,531){\usebox{\plotpoint}}
\put(831,530){\usebox{\plotpoint}}
\put(833,529){\usebox{\plotpoint}}
\put(835,528){\usebox{\plotpoint}}
\put(837,527){\usebox{\plotpoint}}
\put(839,526){\usebox{\plotpoint}}
\put(842,525){\usebox{\plotpoint}}
\put(845,524){\usebox{\plotpoint}}
\put(848,523){\usebox{\plotpoint}}
\put(851,522){\usebox{\plotpoint}}
\put(854,521){\usebox{\plotpoint}}
\put(856,520){\usebox{\plotpoint}}
\put(858,519){\usebox{\plotpoint}}
\put(860,518){\usebox{\plotpoint}}
\put(862,517){\usebox{\plotpoint}}
\put(864,516){\usebox{\plotpoint}}
\put(866,515){\usebox{\plotpoint}}
\put(868,514){\usebox{\plotpoint}}
\put(871,513){\usebox{\plotpoint}}
\put(873,512){\usebox{\plotpoint}}
\put(876,511){\usebox{\plotpoint}}
\put(878,510){\usebox{\plotpoint}}
\put(881,509){\usebox{\plotpoint}}
\put(883,508){\usebox{\plotpoint}}
\put(886,507){\usebox{\plotpoint}}
\put(888,506){\usebox{\plotpoint}}
\put(891,505){\usebox{\plotpoint}}
\put(893,504){\usebox{\plotpoint}}
\put(895,503){\usebox{\plotpoint}}
\put(897,502){\usebox{\plotpoint}}
\put(900,501){\usebox{\plotpoint}}
\put(903,500){\usebox{\plotpoint}}
\put(906,499){\usebox{\plotpoint}}
\put(909,498){\usebox{\plotpoint}}
\end{picture}


==> im.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\begin{picture}(900,900)(0,0)
\begin{picture}(00,900)(400,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-2}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,237){\makebox(0,0)[r]{-1.5}}
\put(816,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-1}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,394){\makebox(0,0)[r]{-0.5}}
\put(816,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,551){\makebox(0,0)[r]{0.5}}
\put(816,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{1}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,708){\makebox(0,0)[r]{1.5}}
\put(816,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(336,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(336,113){\makebox(0,0){-1.5}}
\put(336,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,113){\makebox(0,0){-1}}
\put(407,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(479,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(479,113){\makebox(0,0){-0.5}}
\put(479,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(622,113){\makebox(0,0){0.5}}
\put(622,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,113){\makebox(0,0){1}}
\put(693,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(765,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(765,113){\makebox(0,0){1.5}}
\put(765,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){2}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
%\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{0cm}\large $\Im m~d_t^{Z}$}}}
%\put(550,68){\makebox(0,0){\vspace{-1cm}\large $\Im m~d_t^\gamma$}}
\put(242,850){\makebox(0,0)[c]{\shortstack{\large $\Im m~d_t^{Z}$ [e am]}}}
\put(836,68){\makebox(0,0)[r]{\vspace{-.5cm}\large $\Im m~d_t^\gamma$ [e am]}}
\put(667,394){\makebox(0,0)[l]{\large 95\%\ $L$}}
\put(657,590){\makebox(0,0)[l]{\large 95\%\ $R$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(317,787){\usebox{\plotpoint}}
\put(317,785){\usebox{\plotpoint}}
\put(318,783){\usebox{\plotpoint}}
\put(319,781){\usebox{\plotpoint}}
\put(320,780){\usebox{\plotpoint}}
\put(321,778){\usebox{\plotpoint}}
\put(322,776){\usebox{\plotpoint}}
\put(323,774){\usebox{\plotpoint}}
\put(324,773){\usebox{\plotpoint}}
\put(325,771){\usebox{\plotpoint}}
\put(326,769){\usebox{\plotpoint}}
\put(327,768){\usebox{\plotpoint}}
\put(328,766){\usebox{\plotpoint}}
\put(329,764){\usebox{\plotpoint}}
\put(330,762){\usebox{\plotpoint}}
\put(331,761){\usebox{\plotpoint}}
\put(332,759){\usebox{\plotpoint}}
\put(333,757){\usebox{\plotpoint}}
\put(334,755){\usebox{\plotpoint}}
\put(335,754){\usebox{\plotpoint}}
\put(336,752){\usebox{\plotpoint}}
\put(337,750){\usebox{\plotpoint}}
\put(338,749){\usebox{\plotpoint}}
\put(339,747){\usebox{\plotpoint}}
\put(340,745){\usebox{\plotpoint}}
\put(341,743){\usebox{\plotpoint}}
\put(342,742){\usebox{\plotpoint}}
\put(343,740){\usebox{\plotpoint}}
\put(344,738){\usebox{\plotpoint}}
\put(345,736){\usebox{\plotpoint}}
\put(346,735){\usebox{\plotpoint}}
\put(347,733){\usebox{\plotpoint}}
\put(348,731){\usebox{\plotpoint}}
\put(349,730){\usebox{\plotpoint}}
\put(350,728){\usebox{\plotpoint}}
\put(351,726){\usebox{\plotpoint}}
\put(352,724){\usebox{\plotpoint}}
\put(353,723){\usebox{\plotpoint}}
\put(354,721){\usebox{\plotpoint}}
\put(355,719){\usebox{\plotpoint}}
\put(356,717){\usebox{\plotpoint}}
\put(357,716){\usebox{\plotpoint}}
\put(358,714){\usebox{\plotpoint}}
\put(359,712){\usebox{\plotpoint}}
\put(360,711){\usebox{\plotpoint}}
\put(361,709){\usebox{\plotpoint}}
\put(362,707){\usebox{\plotpoint}}
\put(363,705){\usebox{\plotpoint}}
\put(364,704){\usebox{\plotpoint}}
\put(365,702){\usebox{\plotpoint}}
\put(366,700){\usebox{\plotpoint}}
\put(367,699){\usebox{\plotpoint}}
\put(368,697){\usebox{\plotpoint}}
\put(369,695){\usebox{\plotpoint}}
\put(370,693){\usebox{\plotpoint}}
\put(371,692){\usebox{\plotpoint}}
\put(372,690){\usebox{\plotpoint}}
\put(373,688){\usebox{\plotpoint}}
\put(374,686){\usebox{\plotpoint}}
\put(375,685){\usebox{\plotpoint}}
\put(376,683){\usebox{\plotpoint}}
\put(377,681){\usebox{\plotpoint}}
\put(378,680){\usebox{\plotpoint}}
\put(379,678){\usebox{\plotpoint}}
\put(380,676){\usebox{\plotpoint}}
\put(381,674){\usebox{\plotpoint}}
\put(382,673){\usebox{\plotpoint}}
\put(383,671){\usebox{\plotpoint}}
\put(384,669){\usebox{\plotpoint}}
\put(385,667){\usebox{\plotpoint}}
\put(386,666){\usebox{\plotpoint}}
\put(387,664){\usebox{\plotpoint}}
\put(388,662){\usebox{\plotpoint}}
\put(389,661){\usebox{\plotpoint}}
\put(390,659){\usebox{\plotpoint}}
\put(391,657){\usebox{\plotpoint}}
\put(392,655){\usebox{\plotpoint}}
\put(393,654){\usebox{\plotpoint}}
\put(394,652){\usebox{\plotpoint}}
\put(395,650){\usebox{\plotpoint}}
\put(396,648){\usebox{\plotpoint}}
\put(397,647){\usebox{\plotpoint}}
\put(398,645){\usebox{\plotpoint}}
\put(399,643){\usebox{\plotpoint}}
\put(400,642){\usebox{\plotpoint}}
\put(401,640){\usebox{\plotpoint}}
\put(402,638){\usebox{\plotpoint}}
\put(403,636){\usebox{\plotpoint}}
\put(404,635){\usebox{\plotpoint}}
\put(405,633){\usebox{\plotpoint}}
\put(406,631){\usebox{\plotpoint}}
\put(407,630){\usebox{\plotpoint}}
\put(408,628){\usebox{\plotpoint}}
\put(409,626){\usebox{\plotpoint}}
\put(410,624){\usebox{\plotpoint}}
\put(411,623){\usebox{\plotpoint}}
\put(412,621){\usebox{\plotpoint}}
\put(413,619){\usebox{\plotpoint}}
\put(414,617){\usebox{\plotpoint}}
\put(415,616){\usebox{\plotpoint}}
\put(416,614){\usebox{\plotpoint}}
\put(417,612){\usebox{\plotpoint}}
\put(418,611){\usebox{\plotpoint}}
\put(419,609){\usebox{\plotpoint}}
\put(420,607){\usebox{\plotpoint}}
\put(421,605){\usebox{\plotpoint}}
\put(422,604){\usebox{\plotpoint}}
\put(423,602){\usebox{\plotpoint}}
\put(424,600){\usebox{\plotpoint}}
\put(425,598){\usebox{\plotpoint}}
\put(426,597){\usebox{\plotpoint}}
\put(427,595){\usebox{\plotpoint}}
\put(428,593){\usebox{\plotpoint}}
\put(429,592){\usebox{\plotpoint}}
\put(430,590){\usebox{\plotpoint}}
\put(431,588){\usebox{\plotpoint}}
\put(432,586){\usebox{\plotpoint}}
\put(433,585){\usebox{\plotpoint}}
\put(434,583){\usebox{\plotpoint}}
\put(435,581){\usebox{\plotpoint}}
\put(436,579){\usebox{\plotpoint}}
\put(437,578){\usebox{\plotpoint}}
\put(438,576){\usebox{\plotpoint}}
\put(439,574){\usebox{\plotpoint}}
\put(440,573){\usebox{\plotpoint}}
\put(441,571){\usebox{\plotpoint}}
\put(442,569){\usebox{\plotpoint}}
\put(443,567){\usebox{\plotpoint}}
\put(444,566){\usebox{\plotpoint}}
\put(445,564){\usebox{\plotpoint}}
\put(446,562){\usebox{\plotpoint}}
\put(447,560){\usebox{\plotpoint}}
\put(448,559){\usebox{\plotpoint}}
\put(449,557){\usebox{\plotpoint}}
\put(450,555){\usebox{\plotpoint}}
\put(451,554){\usebox{\plotpoint}}
\put(452,552){\usebox{\plotpoint}}
\put(453,550){\usebox{\plotpoint}}
\put(454,548){\usebox{\plotpoint}}
\put(455,547){\usebox{\plotpoint}}
\put(456,545){\usebox{\plotpoint}}
\put(457,543){\usebox{\plotpoint}}
\put(458,542){\usebox{\plotpoint}}
\put(459,540){\usebox{\plotpoint}}
\put(460,538){\usebox{\plotpoint}}
\put(461,536){\usebox{\plotpoint}}
\put(462,535){\usebox{\plotpoint}}
\put(463,533){\usebox{\plotpoint}}
\put(464,531){\usebox{\plotpoint}}
\put(465,529){\usebox{\plotpoint}}
\put(466,528){\usebox{\plotpoint}}
\put(467,526){\usebox{\plotpoint}}
\put(468,524){\usebox{\plotpoint}}
\put(469,523){\usebox{\plotpoint}}
\put(470,521){\usebox{\plotpoint}}
\put(471,519){\usebox{\plotpoint}}
\put(472,517){\usebox{\plotpoint}}
\put(473,516){\usebox{\plotpoint}}
\put(474,514){\usebox{\plotpoint}}
\put(475,512){\usebox{\plotpoint}}
\put(476,510){\usebox{\plotpoint}}
\put(477,509){\usebox{\plotpoint}}
\put(478,507){\usebox{\plotpoint}}
\put(479,505){\usebox{\plotpoint}}
\put(480,504){\usebox{\plotpoint}}
\put(481,502){\usebox{\plotpoint}}
\put(482,500){\usebox{\plotpoint}}
\put(483,498){\usebox{\plotpoint}}
\put(484,497){\usebox{\plotpoint}}
\put(485,495){\usebox{\plotpoint}}
\put(486,493){\usebox{\plotpoint}}
\put(487,491){\usebox{\plotpoint}}
\put(488,490){\usebox{\plotpoint}}
\put(489,488){\usebox{\plotpoint}}
\put(490,486){\usebox{\plotpoint}}
\put(491,485){\usebox{\plotpoint}}
\put(492,483){\usebox{\plotpoint}}
\put(493,481){\usebox{\plotpoint}}
\put(494,479){\usebox{\plotpoint}}
\put(495,478){\usebox{\plotpoint}}
\put(496,476){\usebox{\plotpoint}}
\put(497,474){\usebox{\plotpoint}}
\put(498,473){\usebox{\plotpoint}}
\put(499,471){\usebox{\plotpoint}}
\put(500,469){\usebox{\plotpoint}}
\put(501,467){\usebox{\plotpoint}}
\put(502,466){\usebox{\plotpoint}}
\put(503,464){\usebox{\plotpoint}}
\put(504,462){\usebox{\plotpoint}}
\put(505,460){\usebox{\plotpoint}}
\put(506,459){\usebox{\plotpoint}}
\put(507,457){\usebox{\plotpoint}}
\put(508,455){\usebox{\plotpoint}}
\put(509,454){\usebox{\plotpoint}}
\put(510,452){\usebox{\plotpoint}}
\put(511,450){\usebox{\plotpoint}}
\put(512,448){\usebox{\plotpoint}}
\put(513,447){\usebox{\plotpoint}}
\put(514,445){\usebox{\plotpoint}}
\put(515,443){\usebox{\plotpoint}}
\put(516,442){\usebox{\plotpoint}}
\put(517,440){\usebox{\plotpoint}}
\put(518,438){\usebox{\plotpoint}}
\put(519,436){\usebox{\plotpoint}}
\put(520,435){\usebox{\plotpoint}}
\put(521,433){\usebox{\plotpoint}}
\put(522,431){\usebox{\plotpoint}}
\put(523,430){\usebox{\plotpoint}}
\put(524,428){\usebox{\plotpoint}}
\put(525,426){\usebox{\plotpoint}}
\put(526,424){\usebox{\plotpoint}}
\put(527,423){\usebox{\plotpoint}}
\put(528,421){\usebox{\plotpoint}}
\put(529,419){\usebox{\plotpoint}}
\put(530,418){\usebox{\plotpoint}}
\put(531,416){\usebox{\plotpoint}}
\put(532,414){\usebox{\plotpoint}}
\put(533,412){\usebox{\plotpoint}}
\put(534,411){\usebox{\plotpoint}}
\put(535,409){\usebox{\plotpoint}}
\put(536,407){\usebox{\plotpoint}}
\put(537,406){\usebox{\plotpoint}}
\put(538,404){\usebox{\plotpoint}}
\put(539,402){\usebox{\plotpoint}}
\put(540,400){\usebox{\plotpoint}}
\put(541,399){\usebox{\plotpoint}}
\put(542,397){\usebox{\plotpoint}}
\put(543,395){\usebox{\plotpoint}}
\put(544,394){\usebox{\plotpoint}}
\put(545,392){\usebox{\plotpoint}}
\put(546,390){\usebox{\plotpoint}}
\put(547,388){\usebox{\plotpoint}}
\put(548,387){\usebox{\plotpoint}}
\put(549,385){\usebox{\plotpoint}}
\put(550,383){\usebox{\plotpoint}}
\put(551,381){\usebox{\plotpoint}}
\put(552,380){\usebox{\plotpoint}}
\put(553,378){\usebox{\plotpoint}}
\put(554,376){\usebox{\plotpoint}}
\put(555,375){\usebox{\plotpoint}}
\put(556,373){\usebox{\plotpoint}}
\put(557,371){\usebox{\plotpoint}}
\put(558,369){\usebox{\plotpoint}}
\put(559,368){\usebox{\plotpoint}}
\put(560,366){\usebox{\plotpoint}}
\put(561,364){\usebox{\plotpoint}}
\put(562,363){\usebox{\plotpoint}}
\put(563,361){\usebox{\plotpoint}}
\put(564,359){\usebox{\plotpoint}}
\put(565,357){\usebox{\plotpoint}}
\put(566,356){\usebox{\plotpoint}}
\put(567,354){\usebox{\plotpoint}}
\put(568,352){\usebox{\plotpoint}}
\put(569,351){\usebox{\plotpoint}}
\put(570,349){\usebox{\plotpoint}}
\put(571,347){\usebox{\plotpoint}}
\put(572,345){\usebox{\plotpoint}}
\put(573,344){\usebox{\plotpoint}}
\put(574,342){\usebox{\plotpoint}}
\put(575,340){\usebox{\plotpoint}}
\put(576,339){\usebox{\plotpoint}}
\put(577,337){\usebox{\plotpoint}}
\put(578,335){\usebox{\plotpoint}}
\put(579,333){\usebox{\plotpoint}}
\put(580,332){\usebox{\plotpoint}}
\put(581,330){\usebox{\plotpoint}}
\put(582,328){\usebox{\plotpoint}}
\put(583,327){\usebox{\plotpoint}}
\put(584,325){\usebox{\plotpoint}}
\put(585,323){\usebox{\plotpoint}}
\put(586,321){\usebox{\plotpoint}}
\put(587,320){\usebox{\plotpoint}}
\put(588,318){\usebox{\plotpoint}}
\put(589,316){\usebox{\plotpoint}}
\put(590,315){\usebox{\plotpoint}}
\put(591,313){\usebox{\plotpoint}}
\put(592,311){\usebox{\plotpoint}}
\put(593,309){\usebox{\plotpoint}}
\put(594,308){\usebox{\plotpoint}}
\put(595,306){\usebox{\plotpoint}}
\put(596,304){\usebox{\plotpoint}}
\put(597,302){\usebox{\plotpoint}}
\put(598,301){\usebox{\plotpoint}}
\put(599,299){\usebox{\plotpoint}}
\put(600,297){\usebox{\plotpoint}}
\put(601,296){\usebox{\plotpoint}}
\put(602,294){\usebox{\plotpoint}}
\put(603,292){\usebox{\plotpoint}}
\put(604,290){\usebox{\plotpoint}}
\put(605,289){\usebox{\plotpoint}}
\put(606,287){\usebox{\plotpoint}}
\put(607,285){\usebox{\plotpoint}}
\put(608,283){\usebox{\plotpoint}}
\put(609,282){\usebox{\plotpoint}}
\put(610,280){\usebox{\plotpoint}}
\put(611,278){\usebox{\plotpoint}}
\put(612,277){\usebox{\plotpoint}}
\put(613,275){\usebox{\plotpoint}}
\put(614,273){\usebox{\plotpoint}}
\put(615,271){\usebox{\plotpoint}}
\put(616,270){\usebox{\plotpoint}}
\put(617,268){\usebox{\plotpoint}}
\put(618,266){\usebox{\plotpoint}}
\put(619,264){\usebox{\plotpoint}}
\put(620,263){\usebox{\plotpoint}}
\put(621,261){\usebox{\plotpoint}}
\put(622,259){\usebox{\plotpoint}}
\put(623,258){\usebox{\plotpoint}}
\put(624,256){\usebox{\plotpoint}}
\put(625,254){\usebox{\plotpoint}}
\put(626,252){\usebox{\plotpoint}}
\put(627,251){\usebox{\plotpoint}}
\put(628,249){\usebox{\plotpoint}}
\put(629,247){\usebox{\plotpoint}}
\put(630,245){\usebox{\plotpoint}}
\put(631,244){\usebox{\plotpoint}}
\put(632,242){\usebox{\plotpoint}}
\put(633,240){\usebox{\plotpoint}}
\put(634,239){\usebox{\plotpoint}}
\put(635,237){\usebox{\plotpoint}}
\put(636,235){\usebox{\plotpoint}}
\put(637,233){\usebox{\plotpoint}}
\put(638,232){\usebox{\plotpoint}}
\put(639,230){\usebox{\plotpoint}}
\put(640,228){\usebox{\plotpoint}}
\put(641,227){\usebox{\plotpoint}}
\put(642,225){\usebox{\plotpoint}}
\put(643,223){\usebox{\plotpoint}}
\put(644,221){\usebox{\plotpoint}}
\put(645,220){\usebox{\plotpoint}}
\put(646,218){\usebox{\plotpoint}}
\put(647,216){\usebox{\plotpoint}}
\put(648,214){\usebox{\plotpoint}}
\put(649,213){\usebox{\plotpoint}}
\put(650,211){\usebox{\plotpoint}}
\put(651,209){\usebox{\plotpoint}}
\put(652,208){\usebox{\plotpoint}}
\put(653,206){\usebox{\plotpoint}}
\put(654,204){\usebox{\plotpoint}}
\put(655,202){\usebox{\plotpoint}}
\put(656,201){\usebox{\plotpoint}}
\put(657,199){\usebox{\plotpoint}}
\put(658,197){\usebox{\plotpoint}}
\put(659,195){\usebox{\plotpoint}}
\put(660,194){\usebox{\plotpoint}}
\put(661,192){\usebox{\plotpoint}}
\put(662,190){\usebox{\plotpoint}}
\put(663,189){\usebox{\plotpoint}}
\put(664,187){\usebox{\plotpoint}}
\put(665,185){\usebox{\plotpoint}}
\put(666,183){\usebox{\plotpoint}}
\put(667,182){\usebox{\plotpoint}}
\put(668,180){\usebox{\plotpoint}}
\put(669,178){\usebox{\plotpoint}}
\put(670,176){\usebox{\plotpoint}}
\put(671,175){\usebox{\plotpoint}}
\put(672,173){\usebox{\plotpoint}}
\put(673,171){\usebox{\plotpoint}}
\put(674,170){\usebox{\plotpoint}}
\put(675,168){\usebox{\plotpoint}}
\put(676,166){\usebox{\plotpoint}}
\put(677,164){\usebox{\plotpoint}}
\put(678,163){\usebox{\plotpoint}}
\put(679,161){\usebox{\plotpoint}}
\put(680,159){\usebox{\plotpoint}}
\put(681,158){\usebox{\plotpoint}}
\put(783,158){\usebox{\plotpoint}}
\put(783,158){\usebox{\plotpoint}}
\put(782,159){\usebox{\plotpoint}}
\put(781,161){\usebox{\plotpoint}}
\put(780,163){\usebox{\plotpoint}}
\put(779,164){\usebox{\plotpoint}}
\put(778,166){\usebox{\plotpoint}}
\put(777,168){\usebox{\plotpoint}}
\put(776,170){\usebox{\plotpoint}}
\put(775,171){\usebox{\plotpoint}}
\put(774,173){\usebox{\plotpoint}}
\put(773,175){\usebox{\plotpoint}}
\put(772,176){\usebox{\plotpoint}}
\put(771,178){\usebox{\plotpoint}}
\put(770,180){\usebox{\plotpoint}}
\put(769,182){\usebox{\plotpoint}}
\put(768,183){\usebox{\plotpoint}}
\put(767,185){\usebox{\plotpoint}}
\put(766,187){\usebox{\plotpoint}}
\put(765,189){\usebox{\plotpoint}}
\put(764,190){\usebox{\plotpoint}}
\put(763,192){\usebox{\plotpoint}}
\put(762,194){\usebox{\plotpoint}}
\put(761,195){\usebox{\plotpoint}}
\put(760,197){\usebox{\plotpoint}}
\put(759,199){\usebox{\plotpoint}}
\put(758,201){\usebox{\plotpoint}}
\put(757,202){\usebox{\plotpoint}}
\put(756,204){\usebox{\plotpoint}}
\put(755,206){\usebox{\plotpoint}}
\put(754,208){\usebox{\plotpoint}}
\put(753,209){\usebox{\plotpoint}}
\put(752,211){\usebox{\plotpoint}}
\put(751,213){\usebox{\plotpoint}}
\put(750,214){\usebox{\plotpoint}}
\put(749,216){\usebox{\plotpoint}}
\put(748,218){\usebox{\plotpoint}}
\put(747,220){\usebox{\plotpoint}}
\put(746,221){\usebox{\plotpoint}}
\put(745,223){\usebox{\plotpoint}}
\put(744,225){\usebox{\plotpoint}}
\put(743,227){\usebox{\plotpoint}}
\put(742,228){\usebox{\plotpoint}}
\put(741,230){\usebox{\plotpoint}}
\put(740,232){\usebox{\plotpoint}}
\put(739,233){\usebox{\plotpoint}}
\put(738,235){\usebox{\plotpoint}}
\put(737,237){\usebox{\plotpoint}}
\put(736,239){\usebox{\plotpoint}}
\put(735,240){\usebox{\plotpoint}}
\put(734,242){\usebox{\plotpoint}}
\put(733,244){\usebox{\plotpoint}}
\put(732,245){\usebox{\plotpoint}}
\put(731,247){\usebox{\plotpoint}}
\put(730,249){\usebox{\plotpoint}}
\put(729,251){\usebox{\plotpoint}}
\put(728,252){\usebox{\plotpoint}}
\put(727,254){\usebox{\plotpoint}}
\put(726,256){\usebox{\plotpoint}}
\put(725,258){\usebox{\plotpoint}}
\put(724,259){\usebox{\plotpoint}}
\put(723,261){\usebox{\plotpoint}}
\put(722,263){\usebox{\plotpoint}}
\put(721,264){\usebox{\plotpoint}}
\put(720,266){\usebox{\plotpoint}}
\put(719,268){\usebox{\plotpoint}}
\put(718,270){\usebox{\plotpoint}}
\put(717,271){\usebox{\plotpoint}}
\put(716,273){\usebox{\plotpoint}}
\put(715,275){\usebox{\plotpoint}}
\put(714,277){\usebox{\plotpoint}}
\put(713,278){\usebox{\plotpoint}}
\put(712,280){\usebox{\plotpoint}}
\put(711,282){\usebox{\plotpoint}}
\put(710,283){\usebox{\plotpoint}}
\put(709,285){\usebox{\plotpoint}}
\put(708,287){\usebox{\plotpoint}}
\put(707,289){\usebox{\plotpoint}}
\put(706,290){\usebox{\plotpoint}}
\put(705,292){\usebox{\plotpoint}}
\put(704,294){\usebox{\plotpoint}}
\put(703,296){\usebox{\plotpoint}}
\put(702,297){\usebox{\plotpoint}}
\put(701,299){\usebox{\plotpoint}}
\put(700,301){\usebox{\plotpoint}}
\put(699,302){\usebox{\plotpoint}}
\put(698,304){\usebox{\plotpoint}}
\put(697,306){\usebox{\plotpoint}}
\put(696,308){\usebox{\plotpoint}}
\put(695,309){\usebox{\plotpoint}}
\put(694,311){\usebox{\plotpoint}}
\put(693,313){\usebox{\plotpoint}}
\put(692,315){\usebox{\plotpoint}}
\put(691,316){\usebox{\plotpoint}}
\put(690,318){\usebox{\plotpoint}}
\put(689,320){\usebox{\plotpoint}}
\put(688,321){\usebox{\plotpoint}}
\put(687,323){\usebox{\plotpoint}}
\put(686,325){\usebox{\plotpoint}}
\put(685,327){\usebox{\plotpoint}}
\put(684,328){\usebox{\plotpoint}}
\put(683,330){\usebox{\plotpoint}}
\put(682,332){\usebox{\plotpoint}}
\put(681,334){\usebox{\plotpoint}}
\put(680,335){\usebox{\plotpoint}}
\put(679,337){\usebox{\plotpoint}}
\put(678,339){\usebox{\plotpoint}}
\put(677,341){\usebox{\plotpoint}}
\put(676,342){\usebox{\plotpoint}}
\put(675,344){\usebox{\plotpoint}}
\put(674,346){\usebox{\plotpoint}}
\put(673,347){\usebox{\plotpoint}}
\put(672,349){\usebox{\plotpoint}}
\put(671,351){\usebox{\plotpoint}}
\put(670,353){\usebox{\plotpoint}}
\put(669,354){\usebox{\plotpoint}}
\put(668,356){\usebox{\plotpoint}}
\put(667,358){\usebox{\plotpoint}}
\put(666,360){\usebox{\plotpoint}}
\put(665,361){\usebox{\plotpoint}}
\put(664,363){\usebox{\plotpoint}}
\put(663,365){\usebox{\plotpoint}}
\put(662,367){\usebox{\plotpoint}}
\put(661,368){\usebox{\plotpoint}}
\put(660,370){\usebox{\plotpoint}}
\put(659,372){\usebox{\plotpoint}}
\put(658,374){\usebox{\plotpoint}}
\put(657,375){\usebox{\plotpoint}}
\put(656,377){\usebox{\plotpoint}}
\put(655,379){\usebox{\plotpoint}}
\put(654,380){\usebox{\plotpoint}}
\put(653,382){\usebox{\plotpoint}}
\put(652,384){\usebox{\plotpoint}}
\put(651,386){\usebox{\plotpoint}}
\put(650,387){\usebox{\plotpoint}}
\put(649,389){\usebox{\plotpoint}}
\put(648,391){\usebox{\plotpoint}}
\put(647,393){\usebox{\plotpoint}}
\put(646,394){\usebox{\plotpoint}}
\put(645,396){\usebox{\plotpoint}}
\put(644,398){\usebox{\plotpoint}}
\put(643,400){\usebox{\plotpoint}}
\put(642,401){\usebox{\plotpoint}}
\put(641,403){\usebox{\plotpoint}}
\put(640,405){\usebox{\plotpoint}}
\put(639,407){\usebox{\plotpoint}}
\put(638,408){\usebox{\plotpoint}}
\put(637,410){\usebox{\plotpoint}}
\put(636,412){\usebox{\plotpoint}}
\put(635,413){\usebox{\plotpoint}}
\put(634,415){\usebox{\plotpoint}}
\put(633,417){\usebox{\plotpoint}}
\put(632,419){\usebox{\plotpoint}}
\put(631,420){\usebox{\plotpoint}}
\put(630,422){\usebox{\plotpoint}}
\put(629,424){\usebox{\plotpoint}}
\put(628,426){\usebox{\plotpoint}}
\put(627,427){\usebox{\plotpoint}}
\put(626,429){\usebox{\plotpoint}}
\put(625,431){\usebox{\plotpoint}}
\put(624,433){\usebox{\plotpoint}}
\put(623,434){\usebox{\plotpoint}}
\put(622,436){\usebox{\plotpoint}}
\put(621,438){\usebox{\plotpoint}}
\put(620,440){\usebox{\plotpoint}}
\put(619,441){\usebox{\plotpoint}}
\put(618,443){\usebox{\plotpoint}}
\put(617,445){\usebox{\plotpoint}}
\put(616,446){\usebox{\plotpoint}}
\put(615,448){\usebox{\plotpoint}}
\put(614,450){\usebox{\plotpoint}}
\put(613,452){\usebox{\plotpoint}}
\put(612,453){\usebox{\plotpoint}}
\put(611,455){\usebox{\plotpoint}}
\put(610,457){\usebox{\plotpoint}}
\put(609,459){\usebox{\plotpoint}}
\put(608,460){\usebox{\plotpoint}}
\put(607,462){\usebox{\plotpoint}}
\put(606,464){\usebox{\plotpoint}}
\put(605,466){\usebox{\plotpoint}}
\put(604,467){\usebox{\plotpoint}}
\put(603,469){\usebox{\plotpoint}}
\put(602,471){\usebox{\plotpoint}}
\put(601,473){\usebox{\plotpoint}}
\put(600,474){\usebox{\plotpoint}}
\put(599,476){\usebox{\plotpoint}}
\put(598,478){\usebox{\plotpoint}}
\put(597,479){\usebox{\plotpoint}}
\put(596,481){\usebox{\plotpoint}}
\put(595,483){\usebox{\plotpoint}}
\put(594,484){\usebox{\plotpoint}}
\put(593,486){\usebox{\plotpoint}}
\put(592,488){\usebox{\plotpoint}}
\put(591,490){\usebox{\plotpoint}}
\put(590,491){\usebox{\plotpoint}}
\put(589,493){\usebox{\plotpoint}}
\put(588,495){\usebox{\plotpoint}}
\put(587,496){\usebox{\plotpoint}}
\put(586,498){\usebox{\plotpoint}}
\put(585,500){\usebox{\plotpoint}}
\put(584,502){\usebox{\plotpoint}}
\put(583,503){\usebox{\plotpoint}}
\put(582,505){\usebox{\plotpoint}}
\put(581,507){\usebox{\plotpoint}}
\put(580,508){\usebox{\plotpoint}}
\put(579,510){\usebox{\plotpoint}}
\put(578,512){\usebox{\plotpoint}}
\put(577,513){\usebox{\plotpoint}}
\put(576,515){\usebox{\plotpoint}}
\put(575,517){\usebox{\plotpoint}}
\put(574,519){\usebox{\plotpoint}}
\put(573,520){\usebox{\plotpoint}}
\put(572,522){\usebox{\plotpoint}}
\put(571,524){\usebox{\plotpoint}}
\put(570,525){\usebox{\plotpoint}}
\put(569,527){\usebox{\plotpoint}}
\put(568,529){\usebox{\plotpoint}}
\put(567,531){\usebox{\plotpoint}}
\put(566,532){\usebox{\plotpoint}}
\put(565,534){\usebox{\plotpoint}}
\put(564,536){\usebox{\plotpoint}}
\put(563,537){\usebox{\plotpoint}}
\put(562,539){\usebox{\plotpoint}}
\put(561,541){\usebox{\plotpoint}}
\put(560,542){\usebox{\plotpoint}}
\put(559,544){\usebox{\plotpoint}}
\put(558,546){\usebox{\plotpoint}}
\put(557,548){\usebox{\plotpoint}}
\put(556,549){\usebox{\plotpoint}}
\put(555,551){\usebox{\plotpoint}}
\put(554,553){\usebox{\plotpoint}}
\put(553,554){\usebox{\plotpoint}}
\put(552,556){\usebox{\plotpoint}}
\put(551,558){\usebox{\plotpoint}}
\put(550,560){\usebox{\plotpoint}}
\put(549,561){\usebox{\plotpoint}}
\put(548,563){\usebox{\plotpoint}}
\put(547,565){\usebox{\plotpoint}}
\put(546,566){\usebox{\plotpoint}}
\put(545,568){\usebox{\plotpoint}}
\put(544,570){\usebox{\plotpoint}}
\put(543,571){\usebox{\plotpoint}}
\put(542,573){\usebox{\plotpoint}}
\put(541,575){\usebox{\plotpoint}}
\put(540,577){\usebox{\plotpoint}}
\put(539,578){\usebox{\plotpoint}}
\put(538,580){\usebox{\plotpoint}}
\put(537,582){\usebox{\plotpoint}}
\put(536,583){\usebox{\plotpoint}}
\put(535,585){\usebox{\plotpoint}}
\put(534,587){\usebox{\plotpoint}}
\put(533,589){\usebox{\plotpoint}}
\put(532,590){\usebox{\plotpoint}}
\put(531,592){\usebox{\plotpoint}}
\put(530,594){\usebox{\plotpoint}}
\put(529,595){\usebox{\plotpoint}}
\put(528,597){\usebox{\plotpoint}}
\put(527,599){\usebox{\plotpoint}}
\put(526,600){\usebox{\plotpoint}}
\put(525,602){\usebox{\plotpoint}}
\put(524,604){\usebox{\plotpoint}}
\put(523,606){\usebox{\plotpoint}}
\put(522,607){\usebox{\plotpoint}}
\put(521,609){\usebox{\plotpoint}}
\put(520,611){\usebox{\plotpoint}}
\put(519,612){\usebox{\plotpoint}}
\put(518,614){\usebox{\plotpoint}}
\put(517,616){\usebox{\plotpoint}}
\put(516,618){\usebox{\plotpoint}}
\put(515,619){\usebox{\plotpoint}}
\put(514,621){\usebox{\plotpoint}}
\put(513,623){\usebox{\plotpoint}}
\put(512,624){\usebox{\plotpoint}}
\put(511,626){\usebox{\plotpoint}}
\put(510,628){\usebox{\plotpoint}}
\put(509,630){\usebox{\plotpoint}}
\put(508,631){\usebox{\plotpoint}}
\put(507,633){\usebox{\plotpoint}}
\put(506,635){\usebox{\plotpoint}}
\put(505,636){\usebox{\plotpoint}}
\put(504,638){\usebox{\plotpoint}}
\put(503,640){\usebox{\plotpoint}}
\put(502,642){\usebox{\plotpoint}}
\put(501,643){\usebox{\plotpoint}}
\put(500,645){\usebox{\plotpoint}}
\put(499,647){\usebox{\plotpoint}}
\put(498,648){\usebox{\plotpoint}}
\put(497,650){\usebox{\plotpoint}}
\put(496,652){\usebox{\plotpoint}}
\put(495,654){\usebox{\plotpoint}}
\put(494,655){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(492,659){\usebox{\plotpoint}}
\put(491,661){\usebox{\plotpoint}}
\put(490,662){\usebox{\plotpoint}}
\put(489,664){\usebox{\plotpoint}}
\put(488,666){\usebox{\plotpoint}}
\put(487,667){\usebox{\plotpoint}}
\put(486,669){\usebox{\plotpoint}}
\put(485,671){\usebox{\plotpoint}}
\put(484,673){\usebox{\plotpoint}}
\put(483,674){\usebox{\plotpoint}}
\put(482,676){\usebox{\plotpoint}}
\put(481,678){\usebox{\plotpoint}}
\put(480,680){\usebox{\plotpoint}}
\put(479,681){\usebox{\plotpoint}}
\put(478,683){\usebox{\plotpoint}}
\put(477,685){\usebox{\plotpoint}}
\put(476,686){\usebox{\plotpoint}}
\put(475,688){\usebox{\plotpoint}}
\put(474,690){\usebox{\plotpoint}}
\put(473,692){\usebox{\plotpoint}}
\put(472,693){\usebox{\plotpoint}}
\put(471,695){\usebox{\plotpoint}}
\put(470,697){\usebox{\plotpoint}}
\put(469,699){\usebox{\plotpoint}}
\put(468,700){\usebox{\plotpoint}}
\put(467,702){\usebox{\plotpoint}}
\put(466,704){\usebox{\plotpoint}}
\put(465,705){\usebox{\plotpoint}}
\put(464,707){\usebox{\plotpoint}}
\put(463,709){\usebox{\plotpoint}}
\put(462,711){\usebox{\plotpoint}}
\put(461,712){\usebox{\plotpoint}}
\put(460,714){\usebox{\plotpoint}}
\put(459,716){\usebox{\plotpoint}}
\put(458,717){\usebox{\plotpoint}}
\put(457,719){\usebox{\plotpoint}}
\put(456,721){\usebox{\plotpoint}}
\put(455,723){\usebox{\plotpoint}}
\put(454,724){\usebox{\plotpoint}}
\put(453,726){\usebox{\plotpoint}}
\put(452,728){\usebox{\plotpoint}}
\put(451,730){\usebox{\plotpoint}}
\put(450,731){\usebox{\plotpoint}}
\put(449,733){\usebox{\plotpoint}}
\put(448,735){\usebox{\plotpoint}}
\put(447,736){\usebox{\plotpoint}}
\put(446,738){\usebox{\plotpoint}}
\put(445,740){\usebox{\plotpoint}}
\put(444,742){\usebox{\plotpoint}}
\put(443,743){\usebox{\plotpoint}}
\put(442,745){\usebox{\plotpoint}}
\put(441,747){\usebox{\plotpoint}}
\put(440,749){\usebox{\plotpoint}}
\put(439,750){\usebox{\plotpoint}}
\put(438,752){\usebox{\plotpoint}}
\put(437,754){\usebox{\plotpoint}}
\put(436,755){\usebox{\plotpoint}}
\put(435,757){\usebox{\plotpoint}}
\put(434,759){\usebox{\plotpoint}}
\put(433,761){\usebox{\plotpoint}}
\put(432,762){\usebox{\plotpoint}}
\put(431,764){\usebox{\plotpoint}}
\put(430,766){\usebox{\plotpoint}}
\put(429,768){\usebox{\plotpoint}}
\put(428,769){\usebox{\plotpoint}}
\put(427,771){\usebox{\plotpoint}}
\put(426,773){\usebox{\plotpoint}}
\put(425,774){\usebox{\plotpoint}}
\put(424,776){\usebox{\plotpoint}}
\put(423,778){\usebox{\plotpoint}}
\put(422,780){\usebox{\plotpoint}}
\put(421,781){\usebox{\plotpoint}}
\put(420,783){\usebox{\plotpoint}}
\put(419,785){\usebox{\plotpoint}}
\put(639,787){\usebox{\plotpoint}}
\put(639,784){\usebox{\plotpoint}}
\put(638,782){\usebox{\plotpoint}}
\put(637,779){\usebox{\plotpoint}}
\put(636,777){\usebox{\plotpoint}}
\put(635,775){\usebox{\plotpoint}}
\put(634,772){\usebox{\plotpoint}}
\put(633,770){\usebox{\plotpoint}}
\put(632,767){\usebox{\plotpoint}}
\put(631,765){\usebox{\plotpoint}}
\put(630,763){\usebox{\plotpoint}}
\put(629,760){\usebox{\plotpoint}}
\put(628,758){\usebox{\plotpoint}}
\put(627,756){\usebox{\plotpoint}}
\put(626,753){\usebox{\plotpoint}}
\put(625,751){\usebox{\plotpoint}}
\put(624,748){\usebox{\plotpoint}}
\put(623,746){\usebox{\plotpoint}}
\put(622,744){\usebox{\plotpoint}}
\put(621,741){\usebox{\plotpoint}}
\put(620,739){\usebox{\plotpoint}}
\put(619,737){\usebox{\plotpoint}}
\put(618,734){\usebox{\plotpoint}}
\put(617,732){\usebox{\plotpoint}}
\put(616,729){\usebox{\plotpoint}}
\put(615,727){\usebox{\plotpoint}}
\put(614,725){\usebox{\plotpoint}}
\put(613,722){\usebox{\plotpoint}}
\put(612,720){\usebox{\plotpoint}}
\put(611,718){\usebox{\plotpoint}}
\put(610,715){\usebox{\plotpoint}}
\put(609,713){\usebox{\plotpoint}}
\put(608,710){\usebox{\plotpoint}}
\put(607,708){\usebox{\plotpoint}}
\put(606,706){\usebox{\plotpoint}}
\put(605,703){\usebox{\plotpoint}}
\put(604,701){\usebox{\plotpoint}}
\put(603,698){\usebox{\plotpoint}}
\put(602,696){\usebox{\plotpoint}}
\put(601,694){\usebox{\plotpoint}}
\put(600,691){\usebox{\plotpoint}}
\put(599,689){\usebox{\plotpoint}}
\put(598,687){\usebox{\plotpoint}}
\put(597,684){\usebox{\plotpoint}}
\put(596,682){\usebox{\plotpoint}}
\put(595,679){\usebox{\plotpoint}}
\put(594,677){\usebox{\plotpoint}}
\put(593,675){\usebox{\plotpoint}}
\put(592,672){\usebox{\plotpoint}}
\put(591,670){\usebox{\plotpoint}}
\put(590,668){\usebox{\plotpoint}}
\put(589,665){\usebox{\plotpoint}}
\put(588,663){\usebox{\plotpoint}}
\put(587,660){\usebox{\plotpoint}}
\put(586,658){\usebox{\plotpoint}}
\put(585,656){\usebox{\plotpoint}}
\put(584,653){\usebox{\plotpoint}}
\put(583,651){\usebox{\plotpoint}}
\put(582,649){\usebox{\plotpoint}}
\put(581,646){\usebox{\plotpoint}}
\put(580,644){\usebox{\plotpoint}}
\put(579,641){\usebox{\plotpoint}}
\put(578,639){\usebox{\plotpoint}}
\put(577,637){\usebox{\plotpoint}}
\put(576,634){\usebox{\plotpoint}}
\put(575,632){\usebox{\plotpoint}}
\put(574,630){\usebox{\plotpoint}}
\put(573,627){\usebox{\plotpoint}}
\put(572,625){\usebox{\plotpoint}}
\put(571,622){\usebox{\plotpoint}}
\put(570,620){\usebox{\plotpoint}}
\put(569,618){\usebox{\plotpoint}}
\put(568,615){\usebox{\plotpoint}}
\put(567,613){\usebox{\plotpoint}}
\put(566,610){\usebox{\plotpoint}}
\put(565,608){\usebox{\plotpoint}}
\put(564,606){\usebox{\plotpoint}}
\put(563,603){\usebox{\plotpoint}}
\put(562,601){\usebox{\plotpoint}}
\put(561,599){\usebox{\plotpoint}}
\put(560,596){\usebox{\plotpoint}}
\put(559,594){\usebox{\plotpoint}}
\put(558,591){\usebox{\plotpoint}}
\put(557,589){\usebox{\plotpoint}}
\put(556,587){\usebox{\plotpoint}}
\put(555,584){\usebox{\plotpoint}}
\put(554,582){\usebox{\plotpoint}}
\put(553,580){\usebox{\plotpoint}}
\put(552,577){\usebox{\plotpoint}}
\put(551,575){\usebox{\plotpoint}}
\put(550,572){\usebox{\plotpoint}}
\put(549,570){\usebox{\plotpoint}}
\put(548,568){\usebox{\plotpoint}}
\put(547,565){\usebox{\plotpoint}}
\put(546,563){\usebox{\plotpoint}}
\put(545,561){\usebox{\plotpoint}}
\put(544,558){\usebox{\plotpoint}}
\put(543,556){\usebox{\plotpoint}}
\put(542,553){\usebox{\plotpoint}}
\put(541,551){\usebox{\plotpoint}}
\put(540,549){\usebox{\plotpoint}}
\put(539,546){\usebox{\plotpoint}}
\put(538,544){\usebox{\plotpoint}}
\put(537,541){\usebox{\plotpoint}}
\put(536,539){\usebox{\plotpoint}}
\put(535,537){\usebox{\plotpoint}}
\put(534,534){\usebox{\plotpoint}}
\put(533,532){\usebox{\plotpoint}}
\put(532,530){\usebox{\plotpoint}}
\put(531,527){\usebox{\plotpoint}}
\put(530,525){\usebox{\plotpoint}}
\put(529,522){\usebox{\plotpoint}}
\put(528,520){\usebox{\plotpoint}}
\put(527,518){\usebox{\plotpoint}}
\put(526,515){\usebox{\plotpoint}}
\put(525,513){\usebox{\plotpoint}}
\put(524,511){\usebox{\plotpoint}}
\put(523,508){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(521,503){\usebox{\plotpoint}}
\put(520,501){\usebox{\plotpoint}}
\put(519,499){\usebox{\plotpoint}}
\put(518,496){\usebox{\plotpoint}}
\put(517,494){\usebox{\plotpoint}}
\put(516,492){\usebox{\plotpoint}}
\put(515,489){\usebox{\plotpoint}}
\put(514,487){\usebox{\plotpoint}}
\put(513,484){\usebox{\plotpoint}}
\put(512,482){\usebox{\plotpoint}}
\put(511,480){\usebox{\plotpoint}}
\put(510,477){\usebox{\plotpoint}}
\put(509,475){\usebox{\plotpoint}}
\put(508,473){\usebox{\plotpoint}}
\put(507,470){\usebox{\plotpoint}}
\put(506,468){\usebox{\plotpoint}}
\put(505,465){\usebox{\plotpoint}}
\put(504,463){\usebox{\plotpoint}}
\put(503,461){\usebox{\plotpoint}}
\put(502,458){\usebox{\plotpoint}}
\put(501,456){\usebox{\plotpoint}}
\put(500,454){\usebox{\plotpoint}}
\put(499,451){\usebox{\plotpoint}}
\put(498,449){\usebox{\plotpoint}}
\put(497,447){\usebox{\plotpoint}}
\put(496,444){\usebox{\plotpoint}}
\put(495,442){\usebox{\plotpoint}}
\put(494,439){\usebox{\plotpoint}}
\put(493,437){\usebox{\plotpoint}}
\put(492,435){\usebox{\plotpoint}}
\put(491,432){\usebox{\plotpoint}}
\put(490,430){\usebox{\plotpoint}}
\put(489,428){\usebox{\plotpoint}}
\put(488,425){\usebox{\plotpoint}}
\put(487,423){\usebox{\plotpoint}}
\put(486,421){\usebox{\plotpoint}}
\put(485,418){\usebox{\plotpoint}}
\put(484,416){\usebox{\plotpoint}}
\put(483,414){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(481,409){\usebox{\plotpoint}}
\put(480,406){\usebox{\plotpoint}}
\put(479,404){\usebox{\plotpoint}}
\put(478,402){\usebox{\plotpoint}}
\put(477,399){\usebox{\plotpoint}}
\put(476,397){\usebox{\plotpoint}}
\put(475,395){\usebox{\plotpoint}}
\put(474,392){\usebox{\plotpoint}}
\put(473,390){\usebox{\plotpoint}}
\put(472,388){\usebox{\plotpoint}}
\put(471,385){\usebox{\plotpoint}}
\put(470,383){\usebox{\plotpoint}}
\put(469,381){\usebox{\plotpoint}}
\put(468,378){\usebox{\plotpoint}}
\put(467,376){\usebox{\plotpoint}}
\put(466,373){\usebox{\plotpoint}}
\put(465,371){\usebox{\plotpoint}}
\put(464,369){\usebox{\plotpoint}}
\put(463,366){\usebox{\plotpoint}}
\put(462,364){\usebox{\plotpoint}}
\put(461,362){\usebox{\plotpoint}}
\put(460,359){\usebox{\plotpoint}}
\put(459,357){\usebox{\plotpoint}}
\put(458,355){\usebox{\plotpoint}}
\put(457,352){\usebox{\plotpoint}}
\put(456,350){\usebox{\plotpoint}}
\put(455,348){\usebox{\plotpoint}}
\put(454,345){\usebox{\plotpoint}}
\put(453,343){\usebox{\plotpoint}}
\put(452,340){\usebox{\plotpoint}}
\put(451,338){\usebox{\plotpoint}}
\put(450,336){\usebox{\plotpoint}}
\put(449,333){\usebox{\plotpoint}}
\put(448,331){\usebox{\plotpoint}}
\put(447,329){\usebox{\plotpoint}}
\put(446,326){\usebox{\plotpoint}}
\put(445,324){\usebox{\plotpoint}}
\put(444,322){\usebox{\plotpoint}}
\put(443,319){\usebox{\plotpoint}}
\put(442,317){\usebox{\plotpoint}}
\put(441,315){\usebox{\plotpoint}}
\put(440,312){\usebox{\plotpoint}}
\put(439,310){\usebox{\plotpoint}}
\put(438,307){\usebox{\plotpoint}}
\put(437,305){\usebox{\plotpoint}}
\put(436,303){\usebox{\plotpoint}}
\put(435,300){\usebox{\plotpoint}}
\put(434,298){\usebox{\plotpoint}}
\put(433,295){\usebox{\plotpoint}}
\put(432,293){\usebox{\plotpoint}}
\put(431,291){\usebox{\plotpoint}}
\put(430,288){\usebox{\plotpoint}}
\put(429,286){\usebox{\plotpoint}}
\put(428,284){\usebox{\plotpoint}}
\put(427,281){\usebox{\plotpoint}}
\put(426,279){\usebox{\plotpoint}}
\put(425,276){\usebox{\plotpoint}}
\put(424,274){\usebox{\plotpoint}}
\put(423,272){\usebox{\plotpoint}}
\put(422,269){\usebox{\plotpoint}}
\put(421,267){\usebox{\plotpoint}}
\put(420,265){\usebox{\plotpoint}}
\put(419,262){\usebox{\plotpoint}}
\put(418,260){\usebox{\plotpoint}}
\put(417,257){\usebox{\plotpoint}}
\put(416,255){\usebox{\plotpoint}}
\put(415,253){\usebox{\plotpoint}}
\put(414,250){\usebox{\plotpoint}}
\put(413,248){\usebox{\plotpoint}}
\put(412,246){\usebox{\plotpoint}}
\put(411,243){\usebox{\plotpoint}}
\put(410,241){\usebox{\plotpoint}}
\put(409,238){\usebox{\plotpoint}}
\put(408,236){\usebox{\plotpoint}}
\put(407,234){\usebox{\plotpoint}}
\put(406,231){\usebox{\plotpoint}}
\put(405,229){\usebox{\plotpoint}}
\put(404,226){\usebox{\plotpoint}}
\put(403,224){\usebox{\plotpoint}}
\put(402,222){\usebox{\plotpoint}}
\put(401,219){\usebox{\plotpoint}}
\put(400,217){\usebox{\plotpoint}}
\put(399,215){\usebox{\plotpoint}}
\put(398,212){\usebox{\plotpoint}}
\put(397,210){\usebox{\plotpoint}}
\put(396,207){\usebox{\plotpoint}}
\put(395,205){\usebox{\plotpoint}}
\put(394,203){\usebox{\plotpoint}}
\put(393,200){\usebox{\plotpoint}}
\put(392,198){\usebox{\plotpoint}}
\put(391,196){\usebox{\plotpoint}}
\put(390,193){\usebox{\plotpoint}}
\put(389,191){\usebox{\plotpoint}}
\put(388,188){\usebox{\plotpoint}}
\put(387,186){\usebox{\plotpoint}}
\put(386,184){\usebox{\plotpoint}}
\put(385,181){\usebox{\plotpoint}}
\put(384,179){\usebox{\plotpoint}}
\put(383,177){\usebox{\plotpoint}}
\put(382,174){\usebox{\plotpoint}}
\put(381,172){\usebox{\plotpoint}}
\put(380,169){\usebox{\plotpoint}}
\put(379,167){\usebox{\plotpoint}}
\put(378,165){\usebox{\plotpoint}}
\put(377,162){\usebox{\plotpoint}}
\put(376,160){\usebox{\plotpoint}}
\put(375,158){\usebox{\plotpoint}}
\put(374,158){\usebox{\plotpoint}}
\put(461,158){\usebox{\plotpoint}}
\put(461,158){\usebox{\plotpoint}}
\put(462,160){\usebox{\plotpoint}}
\put(463,162){\usebox{\plotpoint}}
\put(464,165){\usebox{\plotpoint}}
\put(465,167){\usebox{\plotpoint}}
\put(466,169){\usebox{\plotpoint}}
\put(467,172){\usebox{\plotpoint}}
\put(468,174){\usebox{\plotpoint}}
\put(469,177){\usebox{\plotpoint}}
\put(470,179){\usebox{\plotpoint}}
\put(471,181){\usebox{\plotpoint}}
\put(472,184){\usebox{\plotpoint}}
\put(473,186){\usebox{\plotpoint}}
\put(474,188){\usebox{\plotpoint}}
\put(475,191){\usebox{\plotpoint}}
\put(476,193){\usebox{\plotpoint}}
\put(477,196){\usebox{\plotpoint}}
\put(478,198){\usebox{\plotpoint}}
\put(479,200){\usebox{\plotpoint}}
\put(480,203){\usebox{\plotpoint}}
\put(481,205){\usebox{\plotpoint}}
\put(482,207){\usebox{\plotpoint}}
\put(483,210){\usebox{\plotpoint}}
\put(484,212){\usebox{\plotpoint}}
\put(485,215){\usebox{\plotpoint}}
\put(486,217){\usebox{\plotpoint}}
\put(487,219){\usebox{\plotpoint}}
\put(488,222){\usebox{\plotpoint}}
\put(489,224){\usebox{\plotpoint}}
\put(490,226){\usebox{\plotpoint}}
\put(491,229){\usebox{\plotpoint}}
\put(492,231){\usebox{\plotpoint}}
\put(493,234){\usebox{\plotpoint}}
\put(494,236){\usebox{\plotpoint}}
\put(495,238){\usebox{\plotpoint}}
\put(496,241){\usebox{\plotpoint}}
\put(497,243){\usebox{\plotpoint}}
\put(498,246){\usebox{\plotpoint}}
\put(499,248){\usebox{\plotpoint}}
\put(500,250){\usebox{\plotpoint}}
\put(501,253){\usebox{\plotpoint}}
\put(502,255){\usebox{\plotpoint}}
\put(503,257){\usebox{\plotpoint}}
\put(504,260){\usebox{\plotpoint}}
\put(505,262){\usebox{\plotpoint}}
\put(506,265){\usebox{\plotpoint}}
\put(507,267){\usebox{\plotpoint}}
\put(508,269){\usebox{\plotpoint}}
\put(509,272){\usebox{\plotpoint}}
\put(510,274){\usebox{\plotpoint}}
\put(511,276){\usebox{\plotpoint}}
\put(512,279){\usebox{\plotpoint}}
\put(513,281){\usebox{\plotpoint}}
\put(514,284){\usebox{\plotpoint}}
\put(515,286){\usebox{\plotpoint}}
\put(516,288){\usebox{\plotpoint}}
\put(517,291){\usebox{\plotpoint}}
\put(518,293){\usebox{\plotpoint}}
\put(519,295){\usebox{\plotpoint}}
\put(520,298){\usebox{\plotpoint}}
\put(521,300){\usebox{\plotpoint}}
\put(522,303){\usebox{\plotpoint}}
\put(523,305){\usebox{\plotpoint}}
\put(524,307){\usebox{\plotpoint}}
\put(525,310){\usebox{\plotpoint}}
\put(526,312){\usebox{\plotpoint}}
\put(527,314){\usebox{\plotpoint}}
\put(528,317){\usebox{\plotpoint}}
\put(529,319){\usebox{\plotpoint}}
\put(530,322){\usebox{\plotpoint}}
\put(531,324){\usebox{\plotpoint}}
\put(532,326){\usebox{\plotpoint}}
\put(533,329){\usebox{\plotpoint}}
\put(534,331){\usebox{\plotpoint}}
\put(535,334){\usebox{\plotpoint}}
\put(536,336){\usebox{\plotpoint}}
\put(537,338){\usebox{\plotpoint}}
\put(538,341){\usebox{\plotpoint}}
\put(539,343){\usebox{\plotpoint}}
\put(540,346){\usebox{\plotpoint}}
\put(541,348){\usebox{\plotpoint}}
\put(542,350){\usebox{\plotpoint}}
\put(543,353){\usebox{\plotpoint}}
\put(544,355){\usebox{\plotpoint}}
\put(545,358){\usebox{\plotpoint}}
\put(546,360){\usebox{\plotpoint}}
\put(547,362){\usebox{\plotpoint}}
\put(548,365){\usebox{\plotpoint}}
\put(549,367){\usebox{\plotpoint}}
\put(550,370){\usebox{\plotpoint}}
\put(551,372){\usebox{\plotpoint}}
\put(552,374){\usebox{\plotpoint}}
\put(553,377){\usebox{\plotpoint}}
\put(554,379){\usebox{\plotpoint}}
\put(555,382){\usebox{\plotpoint}}
\put(556,384){\usebox{\plotpoint}}
\put(557,386){\usebox{\plotpoint}}
\put(558,389){\usebox{\plotpoint}}
\put(559,391){\usebox{\plotpoint}}
\put(560,394){\usebox{\plotpoint}}
\put(561,396){\usebox{\plotpoint}}
\put(562,398){\usebox{\plotpoint}}
\put(563,401){\usebox{\plotpoint}}
\put(564,403){\usebox{\plotpoint}}
\put(565,405){\usebox{\plotpoint}}
\put(566,408){\usebox{\plotpoint}}
\put(567,410){\usebox{\plotpoint}}
\put(568,413){\usebox{\plotpoint}}
\put(569,415){\usebox{\plotpoint}}
\put(570,417){\usebox{\plotpoint}}
\put(571,420){\usebox{\plotpoint}}
\put(572,422){\usebox{\plotpoint}}
\put(573,425){\usebox{\plotpoint}}
\put(574,427){\usebox{\plotpoint}}
\put(575,429){\usebox{\plotpoint}}
\put(576,432){\usebox{\plotpoint}}
\put(577,434){\usebox{\plotpoint}}
\put(578,437){\usebox{\plotpoint}}
\put(579,439){\usebox{\plotpoint}}
\put(580,441){\usebox{\plotpoint}}
\put(581,444){\usebox{\plotpoint}}
\put(582,446){\usebox{\plotpoint}}
\put(583,449){\usebox{\plotpoint}}
\put(584,451){\usebox{\plotpoint}}
\put(585,453){\usebox{\plotpoint}}
\put(586,456){\usebox{\plotpoint}}
\put(587,458){\usebox{\plotpoint}}
\put(588,461){\usebox{\plotpoint}}
\put(589,463){\usebox{\plotpoint}}
\put(590,465){\usebox{\plotpoint}}
\put(591,468){\usebox{\plotpoint}}
\put(592,470){\usebox{\plotpoint}}
\put(593,473){\usebox{\plotpoint}}
\put(594,475){\usebox{\plotpoint}}
\put(595,477){\usebox{\plotpoint}}
\put(596,480){\usebox{\plotpoint}}
\put(597,482){\usebox{\plotpoint}}
\put(598,484){\usebox{\plotpoint}}
\put(599,487){\usebox{\plotpoint}}
\put(600,489){\usebox{\plotpoint}}
\put(601,491){\usebox{\plotpoint}}
\put(602,494){\usebox{\plotpoint}}
\put(603,496){\usebox{\plotpoint}}
\put(604,498){\usebox{\plotpoint}}
\put(605,501){\usebox{\plotpoint}}
\put(606,503){\usebox{\plotpoint}}
\put(607,505){\usebox{\plotpoint}}
\put(608,508){\usebox{\plotpoint}}
\put(609,510){\usebox{\plotpoint}}
\put(610,512){\usebox{\plotpoint}}
\put(611,515){\usebox{\plotpoint}}
\put(612,517){\usebox{\plotpoint}}
\put(613,519){\usebox{\plotpoint}}
\put(614,522){\usebox{\plotpoint}}
\put(615,524){\usebox{\plotpoint}}
\put(616,526){\usebox{\plotpoint}}
\put(617,529){\usebox{\plotpoint}}
\put(618,531){\usebox{\plotpoint}}
\put(619,533){\usebox{\plotpoint}}
\put(620,536){\usebox{\plotpoint}}
\put(621,538){\usebox{\plotpoint}}
\put(622,540){\usebox{\plotpoint}}
\put(623,543){\usebox{\plotpoint}}
\put(624,545){\usebox{\plotpoint}}
\put(625,547){\usebox{\plotpoint}}
\put(626,550){\usebox{\plotpoint}}
\put(627,552){\usebox{\plotpoint}}
\put(628,555){\usebox{\plotpoint}}
\put(629,557){\usebox{\plotpoint}}
\put(630,559){\usebox{\plotpoint}}
\put(631,562){\usebox{\plotpoint}}
\put(632,564){\usebox{\plotpoint}}
\put(633,566){\usebox{\plotpoint}}
\put(634,569){\usebox{\plotpoint}}
\put(635,571){\usebox{\plotpoint}}
\put(636,573){\usebox{\plotpoint}}
\put(637,576){\usebox{\plotpoint}}
\put(638,578){\usebox{\plotpoint}}
\put(639,580){\usebox{\plotpoint}}
\put(640,583){\usebox{\plotpoint}}
\put(641,585){\usebox{\plotpoint}}
\put(642,587){\usebox{\plotpoint}}
\put(643,590){\usebox{\plotpoint}}
\put(644,592){\usebox{\plotpoint}}
\put(645,594){\usebox{\plotpoint}}
\put(646,597){\usebox{\plotpoint}}
\put(647,599){\usebox{\plotpoint}}
\put(648,601){\usebox{\plotpoint}}
\put(649,604){\usebox{\plotpoint}}
\put(650,606){\usebox{\plotpoint}}
\put(651,608){\usebox{\plotpoint}}
\put(652,611){\usebox{\plotpoint}}
\put(653,613){\usebox{\plotpoint}}
\put(654,615){\usebox{\plotpoint}}
\put(655,618){\usebox{\plotpoint}}
\put(656,620){\usebox{\plotpoint}}
\put(657,622){\usebox{\plotpoint}}
\put(658,625){\usebox{\plotpoint}}
\put(659,627){\usebox{\plotpoint}}
\put(660,629){\usebox{\plotpoint}}
\put(661,632){\usebox{\plotpoint}}
\put(662,634){\usebox{\plotpoint}}
\put(663,637){\usebox{\plotpoint}}
\put(664,639){\usebox{\plotpoint}}
\put(665,641){\usebox{\plotpoint}}
\put(666,644){\usebox{\plotpoint}}
\put(667,646){\usebox{\plotpoint}}
\put(668,649){\usebox{\plotpoint}}
\put(669,651){\usebox{\plotpoint}}
\put(670,653){\usebox{\plotpoint}}
\put(671,656){\usebox{\plotpoint}}
\put(672,658){\usebox{\plotpoint}}
\put(673,660){\usebox{\plotpoint}}
\put(674,663){\usebox{\plotpoint}}
\put(675,665){\usebox{\plotpoint}}
\put(676,668){\usebox{\plotpoint}}
\put(677,670){\usebox{\plotpoint}}
\put(678,672){\usebox{\plotpoint}}
\put(679,675){\usebox{\plotpoint}}
\put(680,677){\usebox{\plotpoint}}
\put(681,679){\usebox{\plotpoint}}
\put(682,682){\usebox{\plotpoint}}
\put(683,684){\usebox{\plotpoint}}
\put(684,687){\usebox{\plotpoint}}
\put(685,689){\usebox{\plotpoint}}
\put(686,691){\usebox{\plotpoint}}
\put(687,694){\usebox{\plotpoint}}
\put(688,696){\usebox{\plotpoint}}
\put(689,698){\usebox{\plotpoint}}
\put(690,701){\usebox{\plotpoint}}
\put(691,703){\usebox{\plotpoint}}
\put(692,706){\usebox{\plotpoint}}
\put(693,708){\usebox{\plotpoint}}
\put(694,710){\usebox{\plotpoint}}
\put(695,713){\usebox{\plotpoint}}
\put(696,715){\usebox{\plotpoint}}
\put(697,718){\usebox{\plotpoint}}
\put(698,720){\usebox{\plotpoint}}
\put(699,722){\usebox{\plotpoint}}
\put(700,725){\usebox{\plotpoint}}
\put(701,727){\usebox{\plotpoint}}
\put(702,729){\usebox{\plotpoint}}
\put(703,732){\usebox{\plotpoint}}
\put(704,734){\usebox{\plotpoint}}
\put(705,737){\usebox{\plotpoint}}
\put(706,739){\usebox{\plotpoint}}
\put(707,741){\usebox{\plotpoint}}
\put(708,744){\usebox{\plotpoint}}
\put(709,746){\usebox{\plotpoint}}
\put(710,748){\usebox{\plotpoint}}
\put(711,751){\usebox{\plotpoint}}
\put(712,753){\usebox{\plotpoint}}
\put(713,756){\usebox{\plotpoint}}
\put(714,758){\usebox{\plotpoint}}
\put(715,760){\usebox{\plotpoint}}
\put(716,763){\usebox{\plotpoint}}
\put(717,765){\usebox{\plotpoint}}
\put(718,767){\usebox{\plotpoint}}
\put(719,770){\usebox{\plotpoint}}
\put(720,772){\usebox{\plotpoint}}
\put(721,775){\usebox{\plotpoint}}
\put(722,777){\usebox{\plotpoint}}
\put(723,779){\usebox{\plotpoint}}
\put(724,782){\usebox{\plotpoint}}
\put(725,784){\usebox{\plotpoint}}
\put(726,786){\usebox{\plotpoint}}
%\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(460,787){\usebox{\plotpoint}}
\put(460,787){\usebox{\plotpoint}}
\put(462,766){\usebox{\plotpoint}}
\put(465,745){\usebox{\plotpoint}}
\put(468,725){\usebox{\plotpoint}}
\put(471,704){\usebox{\plotpoint}}
\put(473,684){\usebox{\plotpoint}}
\put(476,663){\usebox{\plotpoint}}
\put(479,642){\usebox{\plotpoint}}
\put(482,622){\usebox{\plotpoint}}
\put(484,601){\usebox{\plotpoint}}
\put(487,581){\usebox{\plotpoint}}
\put(490,560){\usebox{\plotpoint}}
\put(493,540){\usebox{\plotpoint}}
\put(495,519){\usebox{\plotpoint}}
\put(498,498){\usebox{\plotpoint}}
\put(501,478){\usebox{\plotpoint}}
\put(504,457){\usebox{\plotpoint}}
\put(506,437){\usebox{\plotpoint}}
\put(509,416){\usebox{\plotpoint}}
\put(512,396){\usebox{\plotpoint}}
\put(514,375){\usebox{\plotpoint}}
\put(517,354){\usebox{\plotpoint}}
\put(520,334){\usebox{\plotpoint}}
\put(523,313){\usebox{\plotpoint}}
\put(525,293){\usebox{\plotpoint}}
\put(528,272){\usebox{\plotpoint}}
\put(531,252){\usebox{\plotpoint}}
\put(534,231){\usebox{\plotpoint}}
\put(536,210){\usebox{\plotpoint}}
\put(539,190){\usebox{\plotpoint}}
\put(542,169){\usebox{\plotpoint}}
\put(544,158){\usebox{\plotpoint}}
\put(640,158){\usebox{\plotpoint}}
\put(640,158){\usebox{\plotpoint}}
\put(637,178){\usebox{\plotpoint}}
\put(634,199){\usebox{\plotpoint}}
\put(631,219){\usebox{\plotpoint}}
\put(628,240){\usebox{\plotpoint}}
\put(626,260){\usebox{\plotpoint}}
\put(623,281){\usebox{\plotpoint}}
\put(620,302){\usebox{\plotpoint}}
\put(617,322){\usebox{\plotpoint}}
\put(615,343){\usebox{\plotpoint}}
\put(612,363){\usebox{\plotpoint}}
\put(609,384){\usebox{\plotpoint}}
\put(607,404){\usebox{\plotpoint}}
\put(604,425){\usebox{\plotpoint}}
\put(601,446){\usebox{\plotpoint}}
\put(598,466){\usebox{\plotpoint}}
\put(596,487){\usebox{\plotpoint}}
\put(593,507){\usebox{\plotpoint}}
\put(590,528){\usebox{\plotpoint}}
\put(587,548){\usebox{\plotpoint}}
\put(585,569){\usebox{\plotpoint}}
\put(582,590){\usebox{\plotpoint}}
\put(579,610){\usebox{\plotpoint}}
\put(576,631){\usebox{\plotpoint}}
\put(574,651){\usebox{\plotpoint}}
\put(571,672){\usebox{\plotpoint}}
\put(568,692){\usebox{\plotpoint}}
\put(565,713){\usebox{\plotpoint}}
\put(563,734){\usebox{\plotpoint}}
\put(560,754){\usebox{\plotpoint}}
\put(557,775){\usebox{\plotpoint}}
\put(556,787){\usebox{\plotpoint}}
\end{picture}


==> re.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(900,900)(200,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(816,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,237){\makebox(0,0)[r]{-0.75}}
\put(816,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-0.5}}
\put(816,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,394){\makebox(0,0)[r]{-0.25}}
\put(816,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(816,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,551){\makebox(0,0)[r]{0.25}}
\put(816,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.5}}
\put(816,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,708){\makebox(0,0)[r]{0.75}}
\put(816,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(816,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(336,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(336,113){\makebox(0,0){-0.75}}
\put(336,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(407,113){\makebox(0,0){-0.5}}
\put(407,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(479,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(479,113){\makebox(0,0){-0.25}}
\put(479,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(550,113){\makebox(0,0){0}}
\put(550,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(622,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(622,113){\makebox(0,0){0.25}}
\put(622,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(693,113){\makebox(0,0){0.5}}
\put(693,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(765,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(765,113){\makebox(0,0){0.75}}
\put(765,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(836,113){\makebox(0,0){1}}
\put(836,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{137.795pt}{0.350pt}}
%\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{0cm}\large $\Re e~d_t^{Z}$}}}
%\put(550,68){\makebox(0,0){\vspace{-1cm}\large $\Re e~d_t^\gamma$}}
\put(242,850){\makebox(0,0)[c]{\shortstack{\large $\Re e~d_t^{Z}$ [e am]}}}
\put(836,68){\makebox(0,0)[r]{\vspace{-.5cm}\large $\Re e~d_t^\gamma$ [e am]}}
\put(679,221){\makebox(0,0)[r]{\large 95\%\ $L$}}
\put(650,724){\makebox(0,0)[r]{\large 95\%\ $R$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(403,158){\usebox{\plotpoint}}
\put(403,158){\usebox{\plotpoint}}
\put(404,160){\usebox{\plotpoint}}
\put(405,162){\usebox{\plotpoint}}
\put(406,164){\usebox{\plotpoint}}
\put(407,166){\usebox{\plotpoint}}
\put(408,167){\usebox{\plotpoint}}
\put(409,169){\usebox{\plotpoint}}
\put(410,171){\usebox{\plotpoint}}
\put(411,172){\usebox{\plotpoint}}
\put(412,174){\usebox{\plotpoint}}
\put(413,176){\usebox{\plotpoint}}
\put(414,178){\usebox{\plotpoint}}
\put(415,179){\usebox{\plotpoint}}
\put(416,181){\usebox{\plotpoint}}
\put(417,183){\usebox{\plotpoint}}
\put(418,184){\usebox{\plotpoint}}
\put(419,186){\usebox{\plotpoint}}
\put(420,188){\usebox{\plotpoint}}
\put(421,190){\usebox{\plotpoint}}
\put(422,191){\usebox{\plotpoint}}
\put(423,193){\usebox{\plotpoint}}
\put(424,195){\usebox{\plotpoint}}
\put(425,196){\usebox{\plotpoint}}
\put(426,198){\usebox{\plotpoint}}
\put(427,200){\usebox{\plotpoint}}
\put(428,202){\usebox{\plotpoint}}
\put(429,203){\usebox{\plotpoint}}
\put(430,205){\usebox{\plotpoint}}
\put(431,207){\usebox{\plotpoint}}
\put(432,209){\usebox{\plotpoint}}
\put(433,210){\usebox{\plotpoint}}
\put(434,212){\usebox{\plotpoint}}
\put(435,214){\usebox{\plotpoint}}
\put(436,215){\usebox{\plotpoint}}
\put(437,217){\usebox{\plotpoint}}
\put(438,219){\usebox{\plotpoint}}
\put(439,221){\usebox{\plotpoint}}
\put(440,222){\usebox{\plotpoint}}
\put(441,224){\usebox{\plotpoint}}
\put(442,226){\usebox{\plotpoint}}
\put(443,227){\usebox{\plotpoint}}
\put(444,229){\usebox{\plotpoint}}
\put(445,231){\usebox{\plotpoint}}
\put(446,233){\usebox{\plotpoint}}
\put(447,234){\usebox{\plotpoint}}
\put(448,236){\usebox{\plotpoint}}
\put(449,238){\usebox{\plotpoint}}
\put(450,239){\usebox{\plotpoint}}
\put(451,241){\usebox{\plotpoint}}
\put(452,243){\usebox{\plotpoint}}
\put(453,245){\usebox{\plotpoint}}
\put(454,246){\usebox{\plotpoint}}
\put(455,248){\usebox{\plotpoint}}
\put(456,250){\usebox{\plotpoint}}
\put(457,252){\usebox{\plotpoint}}
\put(458,253){\usebox{\plotpoint}}
\put(459,255){\usebox{\plotpoint}}
\put(460,257){\usebox{\plotpoint}}
\put(461,259){\usebox{\plotpoint}}
\put(462,260){\usebox{\plotpoint}}
\put(463,262){\usebox{\plotpoint}}
\put(464,264){\usebox{\plotpoint}}
\put(465,266){\usebox{\plotpoint}}
\put(466,267){\usebox{\plotpoint}}
\put(467,269){\usebox{\plotpoint}}
\put(468,271){\usebox{\plotpoint}}
\put(469,273){\usebox{\plotpoint}}
\put(470,274){\usebox{\plotpoint}}
\put(471,276){\usebox{\plotpoint}}
\put(472,278){\usebox{\plotpoint}}
\put(473,280){\usebox{\plotpoint}}
\put(474,281){\usebox{\plotpoint}}
\put(475,283){\usebox{\plotpoint}}
\put(476,285){\usebox{\plotpoint}}
\put(477,287){\usebox{\plotpoint}}
\put(478,288){\usebox{\plotpoint}}
\put(479,290){\usebox{\plotpoint}}
\put(480,292){\usebox{\plotpoint}}
\put(481,294){\usebox{\plotpoint}}
\put(482,295){\usebox{\plotpoint}}
\put(483,297){\usebox{\plotpoint}}
\put(484,299){\usebox{\plotpoint}}
\put(485,301){\usebox{\plotpoint}}
\put(486,302){\usebox{\plotpoint}}
\put(487,304){\usebox{\plotpoint}}
\put(488,306){\usebox{\plotpoint}}
\put(489,308){\usebox{\plotpoint}}
\put(490,309){\usebox{\plotpoint}}
\put(491,311){\usebox{\plotpoint}}
\put(492,313){\usebox{\plotpoint}}
\put(493,315){\usebox{\plotpoint}}
\put(494,316){\usebox{\plotpoint}}
\put(495,318){\usebox{\plotpoint}}
\put(496,320){\usebox{\plotpoint}}
\put(497,321){\usebox{\plotpoint}}
\put(498,323){\usebox{\plotpoint}}
\put(499,325){\usebox{\plotpoint}}
\put(500,327){\usebox{\plotpoint}}
\put(501,328){\usebox{\plotpoint}}
\put(502,330){\usebox{\plotpoint}}
\put(503,332){\usebox{\plotpoint}}
\put(504,334){\usebox{\plotpoint}}
\put(505,335){\usebox{\plotpoint}}
\put(506,337){\usebox{\plotpoint}}
\put(507,339){\usebox{\plotpoint}}
\put(508,341){\usebox{\plotpoint}}
\put(509,342){\usebox{\plotpoint}}
\put(510,344){\usebox{\plotpoint}}
\put(511,346){\usebox{\plotpoint}}
\put(512,348){\usebox{\plotpoint}}
\put(513,349){\usebox{\plotpoint}}
\put(514,351){\usebox{\plotpoint}}
\put(515,353){\usebox{\plotpoint}}
\put(516,354){\usebox{\plotpoint}}
\put(517,356){\usebox{\plotpoint}}
\put(518,358){\usebox{\plotpoint}}
\put(519,360){\usebox{\plotpoint}}
\put(520,361){\usebox{\plotpoint}}
\put(521,363){\usebox{\plotpoint}}
\put(522,365){\usebox{\plotpoint}}
\put(523,367){\usebox{\plotpoint}}
\put(524,368){\usebox{\plotpoint}}
\put(525,370){\usebox{\plotpoint}}
\put(526,372){\usebox{\plotpoint}}
\put(527,374){\usebox{\plotpoint}}
\put(528,375){\usebox{\plotpoint}}
\put(529,377){\usebox{\plotpoint}}
\put(530,379){\usebox{\plotpoint}}
\put(531,381){\usebox{\plotpoint}}
\put(532,382){\usebox{\plotpoint}}
\put(533,384){\usebox{\plotpoint}}
\put(534,386){\usebox{\plotpoint}}
\put(535,387){\usebox{\plotpoint}}
\put(536,389){\usebox{\plotpoint}}
\put(537,391){\usebox{\plotpoint}}
\put(538,393){\usebox{\plotpoint}}
\put(539,394){\usebox{\plotpoint}}
\put(540,396){\usebox{\plotpoint}}
\put(541,398){\usebox{\plotpoint}}
\put(542,400){\usebox{\plotpoint}}
\put(543,401){\usebox{\plotpoint}}
\put(544,403){\usebox{\plotpoint}}
\put(545,405){\usebox{\plotpoint}}
\put(546,407){\usebox{\plotpoint}}
\put(547,408){\usebox{\plotpoint}}
\put(548,410){\usebox{\plotpoint}}
\put(549,412){\usebox{\plotpoint}}
\put(550,414){\usebox{\plotpoint}}
\put(551,415){\usebox{\plotpoint}}
\put(552,417){\usebox{\plotpoint}}
\put(553,419){\usebox{\plotpoint}}
\put(554,420){\usebox{\plotpoint}}
\put(555,422){\usebox{\plotpoint}}
\put(556,424){\usebox{\plotpoint}}
\put(557,426){\usebox{\plotpoint}}
\put(558,427){\usebox{\plotpoint}}
\put(559,429){\usebox{\plotpoint}}
\put(560,431){\usebox{\plotpoint}}
\put(561,433){\usebox{\plotpoint}}
\put(562,434){\usebox{\plotpoint}}
\put(563,436){\usebox{\plotpoint}}
\put(564,438){\usebox{\plotpoint}}
\put(565,440){\usebox{\plotpoint}}
\put(566,441){\usebox{\plotpoint}}
\put(567,443){\usebox{\plotpoint}}
\put(568,445){\usebox{\plotpoint}}
\put(569,446){\usebox{\plotpoint}}
\put(570,448){\usebox{\plotpoint}}
\put(571,450){\usebox{\plotpoint}}
\put(572,452){\usebox{\plotpoint}}
\put(573,453){\usebox{\plotpoint}}
\put(574,455){\usebox{\plotpoint}}
\put(575,457){\usebox{\plotpoint}}
\put(576,459){\usebox{\plotpoint}}
\put(577,460){\usebox{\plotpoint}}
\put(578,462){\usebox{\plotpoint}}
\put(579,464){\usebox{\plotpoint}}
\put(580,466){\usebox{\plotpoint}}
\put(581,467){\usebox{\plotpoint}}
\put(582,469){\usebox{\plotpoint}}
\put(583,471){\usebox{\plotpoint}}
\put(584,472){\usebox{\plotpoint}}
\put(585,474){\usebox{\plotpoint}}
\put(586,476){\usebox{\plotpoint}}
\put(587,478){\usebox{\plotpoint}}
\put(588,479){\usebox{\plotpoint}}
\put(589,481){\usebox{\plotpoint}}
\put(590,483){\usebox{\plotpoint}}
\put(591,485){\usebox{\plotpoint}}
\put(592,486){\usebox{\plotpoint}}
\put(593,488){\usebox{\plotpoint}}
\put(594,490){\usebox{\plotpoint}}
\put(595,492){\usebox{\plotpoint}}
\put(596,493){\usebox{\plotpoint}}
\put(597,495){\usebox{\plotpoint}}
\put(598,497){\usebox{\plotpoint}}
\put(599,499){\usebox{\plotpoint}}
\put(600,500){\usebox{\plotpoint}}
\put(601,502){\usebox{\plotpoint}}
\put(602,504){\usebox{\plotpoint}}
\put(603,506){\usebox{\plotpoint}}
\put(604,507){\usebox{\plotpoint}}
\put(605,509){\usebox{\plotpoint}}
\put(606,511){\usebox{\plotpoint}}
\put(607,513){\usebox{\plotpoint}}
\put(608,514){\usebox{\plotpoint}}
\put(609,516){\usebox{\plotpoint}}
\put(610,518){\usebox{\plotpoint}}
\put(611,520){\usebox{\plotpoint}}
\put(612,521){\usebox{\plotpoint}}
\put(613,523){\usebox{\plotpoint}}
\put(614,525){\usebox{\plotpoint}}
\put(615,527){\usebox{\plotpoint}}
\put(616,528){\usebox{\plotpoint}}
\put(617,530){\usebox{\plotpoint}}
\put(618,532){\usebox{\plotpoint}}
\put(619,534){\usebox{\plotpoint}}
\put(620,535){\usebox{\plotpoint}}
\put(621,537){\usebox{\plotpoint}}
\put(622,539){\usebox{\plotpoint}}
\put(623,541){\usebox{\plotpoint}}
\put(624,542){\usebox{\plotpoint}}
\put(625,544){\usebox{\plotpoint}}
\put(626,546){\usebox{\plotpoint}}
\put(627,548){\usebox{\plotpoint}}
\put(628,549){\usebox{\plotpoint}}
\put(629,551){\usebox{\plotpoint}}
\put(630,553){\usebox{\plotpoint}}
\put(631,554){\usebox{\plotpoint}}
\put(632,556){\usebox{\plotpoint}}
\put(633,558){\usebox{\plotpoint}}
\put(634,560){\usebox{\plotpoint}}
\put(635,561){\usebox{\plotpoint}}
\put(636,563){\usebox{\plotpoint}}
\put(637,565){\usebox{\plotpoint}}
\put(638,567){\usebox{\plotpoint}}
\put(639,568){\usebox{\plotpoint}}
\put(640,570){\usebox{\plotpoint}}
\put(641,572){\usebox{\plotpoint}}
\put(642,574){\usebox{\plotpoint}}
\put(643,575){\usebox{\plotpoint}}
\put(644,577){\usebox{\plotpoint}}
\put(645,579){\usebox{\plotpoint}}
\put(646,581){\usebox{\plotpoint}}
\put(647,582){\usebox{\plotpoint}}
\put(648,584){\usebox{\plotpoint}}
\put(649,586){\usebox{\plotpoint}}
\put(650,588){\usebox{\plotpoint}}
\put(651,589){\usebox{\plotpoint}}
\put(652,591){\usebox{\plotpoint}}
\put(653,593){\usebox{\plotpoint}}
\put(654,595){\usebox{\plotpoint}}
\put(655,596){\usebox{\plotpoint}}
\put(656,598){\usebox{\plotpoint}}
\put(657,600){\usebox{\plotpoint}}
\put(658,602){\usebox{\plotpoint}}
\put(659,603){\usebox{\plotpoint}}
\put(660,605){\usebox{\plotpoint}}
\put(661,607){\usebox{\plotpoint}}
\put(662,609){\usebox{\plotpoint}}
\put(663,610){\usebox{\plotpoint}}
\put(664,612){\usebox{\plotpoint}}
\put(665,614){\usebox{\plotpoint}}
\put(666,616){\usebox{\plotpoint}}
\put(667,617){\usebox{\plotpoint}}
\put(668,619){\usebox{\plotpoint}}
\put(669,621){\usebox{\plotpoint}}
\put(670,623){\usebox{\plotpoint}}
\put(671,624){\usebox{\plotpoint}}
\put(672,626){\usebox{\plotpoint}}
\put(673,628){\usebox{\plotpoint}}
\put(674,630){\usebox{\plotpoint}}
\put(675,631){\usebox{\plotpoint}}
\put(676,633){\usebox{\plotpoint}}
\put(677,635){\usebox{\plotpoint}}
\put(678,636){\usebox{\plotpoint}}
\put(679,638){\usebox{\plotpoint}}
\put(680,640){\usebox{\plotpoint}}
\put(681,641){\usebox{\plotpoint}}
\put(682,643){\usebox{\plotpoint}}
\put(683,645){\usebox{\plotpoint}}
\put(684,646){\usebox{\plotpoint}}
\put(685,648){\usebox{\plotpoint}}
\put(686,650){\usebox{\plotpoint}}
\put(687,651){\usebox{\plotpoint}}
\put(688,653){\usebox{\plotpoint}}
\put(689,655){\usebox{\plotpoint}}
\put(690,656){\usebox{\plotpoint}}
\put(691,658){\usebox{\plotpoint}}
\put(692,660){\usebox{\plotpoint}}
\put(693,661){\usebox{\plotpoint}}
\put(694,663){\usebox{\plotpoint}}
\put(695,665){\usebox{\plotpoint}}
\put(696,667){\usebox{\plotpoint}}
\put(697,668){\usebox{\plotpoint}}
\put(698,670){\usebox{\plotpoint}}
\put(699,672){\usebox{\plotpoint}}
\put(700,674){\usebox{\plotpoint}}
\put(701,675){\usebox{\plotpoint}}
\put(702,677){\usebox{\plotpoint}}
\put(703,679){\usebox{\plotpoint}}
\put(704,681){\usebox{\plotpoint}}
\put(705,682){\usebox{\plotpoint}}
\put(706,684){\usebox{\plotpoint}}
\put(707,686){\usebox{\plotpoint}}
\put(708,688){\usebox{\plotpoint}}
\put(709,689){\usebox{\plotpoint}}
\put(710,691){\usebox{\plotpoint}}
\put(711,693){\usebox{\plotpoint}}
\put(712,694){\usebox{\plotpoint}}
\put(713,696){\usebox{\plotpoint}}
\put(714,698){\usebox{\plotpoint}}
\put(715,700){\usebox{\plotpoint}}
\put(716,701){\usebox{\plotpoint}}
\put(717,703){\usebox{\plotpoint}}
\put(718,705){\usebox{\plotpoint}}
\put(719,707){\usebox{\plotpoint}}
\put(720,708){\usebox{\plotpoint}}
\put(721,710){\usebox{\plotpoint}}
\put(722,712){\usebox{\plotpoint}}
\put(723,714){\usebox{\plotpoint}}
\put(724,715){\usebox{\plotpoint}}
\put(725,717){\usebox{\plotpoint}}
\put(726,719){\usebox{\plotpoint}}
\put(727,721){\usebox{\plotpoint}}
\put(728,722){\usebox{\plotpoint}}
\put(729,724){\usebox{\plotpoint}}
\put(730,726){\usebox{\plotpoint}}
\put(731,727){\usebox{\plotpoint}}
\put(732,729){\usebox{\plotpoint}}
\put(733,731){\usebox{\plotpoint}}
\put(734,733){\usebox{\plotpoint}}
\put(735,734){\usebox{\plotpoint}}
\put(736,736){\usebox{\plotpoint}}
\put(737,738){\usebox{\plotpoint}}
\put(738,740){\usebox{\plotpoint}}
\put(739,741){\usebox{\plotpoint}}
\put(740,743){\usebox{\plotpoint}}
\put(741,745){\usebox{\plotpoint}}
\put(742,747){\usebox{\plotpoint}}
\put(743,748){\usebox{\plotpoint}}
\put(744,750){\usebox{\plotpoint}}
\put(745,752){\usebox{\plotpoint}}
\put(746,754){\usebox{\plotpoint}}
\put(747,755){\usebox{\plotpoint}}
\put(748,757){\usebox{\plotpoint}}
\put(749,759){\usebox{\plotpoint}}
\put(750,760){\usebox{\plotpoint}}
\put(751,762){\usebox{\plotpoint}}
\put(752,764){\usebox{\plotpoint}}
\put(753,766){\usebox{\plotpoint}}
\put(754,767){\usebox{\plotpoint}}
\put(755,769){\usebox{\plotpoint}}
\put(756,771){\usebox{\plotpoint}}
\put(757,773){\usebox{\plotpoint}}
\put(758,774){\usebox{\plotpoint}}
\put(759,776){\usebox{\plotpoint}}
\put(760,778){\usebox{\plotpoint}}
\put(761,780){\usebox{\plotpoint}}
\put(762,781){\usebox{\plotpoint}}
\put(763,783){\usebox{\plotpoint}}
\put(764,785){\usebox{\plotpoint}}
\put(765,786){\usebox{\plotpoint}}
\put(693,779){\usebox{\plotpoint}}
\put(693,779){\usebox{\plotpoint}}
\put(694,781){\usebox{\plotpoint}}
\put(695,783){\usebox{\plotpoint}}
\put(696,785){\usebox{\plotpoint}}
\put(697,785){\usebox{\plotpoint}}
\put(696,783){\usebox{\plotpoint}}
\put(695,781){\usebox{\plotpoint}}
\put(694,780){\usebox{\plotpoint}}
\put(693,778){\usebox{\plotpoint}}
\put(692,776){\usebox{\plotpoint}}
\put(691,774){\usebox{\plotpoint}}
\put(690,773){\usebox{\plotpoint}}
\put(689,771){\usebox{\plotpoint}}
\put(688,769){\usebox{\plotpoint}}
\put(687,767){\usebox{\plotpoint}}
\put(686,766){\usebox{\plotpoint}}
\put(685,764){\usebox{\plotpoint}}
\put(684,762){\usebox{\plotpoint}}
\put(683,760){\usebox{\plotpoint}}
\put(682,759){\usebox{\plotpoint}}
\put(681,757){\usebox{\plotpoint}}
\put(680,755){\usebox{\plotpoint}}
\put(679,753){\usebox{\plotpoint}}
\put(678,752){\usebox{\plotpoint}}
\put(677,750){\usebox{\plotpoint}}
\put(676,748){\usebox{\plotpoint}}
\put(675,746){\usebox{\plotpoint}}
\put(674,745){\usebox{\plotpoint}}
\put(673,743){\usebox{\plotpoint}}
\put(672,741){\usebox{\plotpoint}}
\put(671,740){\usebox{\plotpoint}}
\put(670,738){\usebox{\plotpoint}}
\put(669,736){\usebox{\plotpoint}}
\put(668,734){\usebox{\plotpoint}}
\put(667,733){\usebox{\plotpoint}}
\put(666,731){\usebox{\plotpoint}}
\put(665,729){\usebox{\plotpoint}}
\put(664,727){\usebox{\plotpoint}}
\put(663,726){\usebox{\plotpoint}}
\put(662,724){\usebox{\plotpoint}}
\put(661,722){\usebox{\plotpoint}}
\put(660,720){\usebox{\plotpoint}}
\put(659,719){\usebox{\plotpoint}}
\put(658,717){\usebox{\plotpoint}}
\put(657,715){\usebox{\plotpoint}}
\put(656,713){\usebox{\plotpoint}}
\put(655,712){\usebox{\plotpoint}}
\put(654,710){\usebox{\plotpoint}}
\put(653,708){\usebox{\plotpoint}}
\put(652,706){\usebox{\plotpoint}}
\put(651,705){\usebox{\plotpoint}}
\put(650,703){\usebox{\plotpoint}}
\put(649,701){\usebox{\plotpoint}}
\put(648,699){\usebox{\plotpoint}}
\put(647,698){\usebox{\plotpoint}}
\put(646,696){\usebox{\plotpoint}}
\put(645,694){\usebox{\plotpoint}}
\put(644,693){\usebox{\plotpoint}}
\put(643,691){\usebox{\plotpoint}}
\put(642,689){\usebox{\plotpoint}}
\put(641,687){\usebox{\plotpoint}}
\put(640,686){\usebox{\plotpoint}}
\put(639,684){\usebox{\plotpoint}}
\put(638,682){\usebox{\plotpoint}}
\put(637,680){\usebox{\plotpoint}}
\put(636,679){\usebox{\plotpoint}}
\put(635,677){\usebox{\plotpoint}}
\put(634,675){\usebox{\plotpoint}}
\put(633,673){\usebox{\plotpoint}}
\put(632,672){\usebox{\plotpoint}}
\put(631,670){\usebox{\plotpoint}}
\put(630,668){\usebox{\plotpoint}}
\put(629,666){\usebox{\plotpoint}}
\put(628,665){\usebox{\plotpoint}}
\put(627,663){\usebox{\plotpoint}}
\put(626,661){\usebox{\plotpoint}}
\put(625,659){\usebox{\plotpoint}}
\put(624,658){\usebox{\plotpoint}}
\put(623,656){\usebox{\plotpoint}}
\put(622,654){\usebox{\plotpoint}}
\put(621,652){\usebox{\plotpoint}}
\put(620,651){\usebox{\plotpoint}}
\put(619,649){\usebox{\plotpoint}}
\put(618,647){\usebox{\plotpoint}}
\put(617,645){\usebox{\plotpoint}}
\put(616,644){\usebox{\plotpoint}}
\put(615,642){\usebox{\plotpoint}}
\put(614,640){\usebox{\plotpoint}}
\put(613,638){\usebox{\plotpoint}}
\put(612,637){\usebox{\plotpoint}}
\put(611,635){\usebox{\plotpoint}}
\put(610,633){\usebox{\plotpoint}}
\put(609,631){\usebox{\plotpoint}}
\put(608,630){\usebox{\plotpoint}}
\put(607,628){\usebox{\plotpoint}}
\put(606,626){\usebox{\plotpoint}}
\put(605,624){\usebox{\plotpoint}}
\put(604,623){\usebox{\plotpoint}}
\put(603,621){\usebox{\plotpoint}}
\put(602,619){\usebox{\plotpoint}}
\put(601,617){\usebox{\plotpoint}}
\put(600,616){\usebox{\plotpoint}}
\put(599,614){\usebox{\plotpoint}}
\put(598,612){\usebox{\plotpoint}}
\put(597,610){\usebox{\plotpoint}}
\put(596,609){\usebox{\plotpoint}}
\put(595,607){\usebox{\plotpoint}}
\put(594,605){\usebox{\plotpoint}}
\put(593,603){\usebox{\plotpoint}}
\put(592,602){\usebox{\plotpoint}}
\put(591,600){\usebox{\plotpoint}}
\put(590,598){\usebox{\plotpoint}}
\put(589,597){\usebox{\plotpoint}}
\put(588,595){\usebox{\plotpoint}}
\put(587,593){\usebox{\plotpoint}}
\put(586,591){\usebox{\plotpoint}}
\put(585,590){\usebox{\plotpoint}}
\put(584,588){\usebox{\plotpoint}}
\put(583,586){\usebox{\plotpoint}}
\put(582,584){\usebox{\plotpoint}}
\put(581,583){\usebox{\plotpoint}}
\put(580,581){\usebox{\plotpoint}}
\put(579,579){\usebox{\plotpoint}}
\put(578,577){\usebox{\plotpoint}}
\put(577,576){\usebox{\plotpoint}}
\put(576,574){\usebox{\plotpoint}}
\put(575,572){\usebox{\plotpoint}}
\put(574,570){\usebox{\plotpoint}}
\put(573,569){\usebox{\plotpoint}}
\put(572,567){\usebox{\plotpoint}}
\put(571,565){\usebox{\plotpoint}}
\put(570,564){\usebox{\plotpoint}}
\put(569,562){\usebox{\plotpoint}}
\put(568,560){\usebox{\plotpoint}}
\put(567,558){\usebox{\plotpoint}}
\put(566,557){\usebox{\plotpoint}}
\put(565,555){\usebox{\plotpoint}}
\put(564,553){\usebox{\plotpoint}}
\put(563,551){\usebox{\plotpoint}}
\put(562,550){\usebox{\plotpoint}}
\put(561,548){\usebox{\plotpoint}}
\put(560,546){\usebox{\plotpoint}}
\put(559,544){\usebox{\plotpoint}}
\put(558,543){\usebox{\plotpoint}}
\put(557,541){\usebox{\plotpoint}}
\put(556,539){\usebox{\plotpoint}}
\put(555,537){\usebox{\plotpoint}}
\put(554,536){\usebox{\plotpoint}}
\put(553,534){\usebox{\plotpoint}}
\put(552,532){\usebox{\plotpoint}}
\put(551,531){\usebox{\plotpoint}}
\put(550,529){\usebox{\plotpoint}}
\put(549,527){\usebox{\plotpoint}}
\put(548,525){\usebox{\plotpoint}}
\put(547,524){\usebox{\plotpoint}}
\put(546,522){\usebox{\plotpoint}}
\put(545,520){\usebox{\plotpoint}}
\put(544,519){\usebox{\plotpoint}}
\put(543,517){\usebox{\plotpoint}}
\put(542,515){\usebox{\plotpoint}}
\put(541,513){\usebox{\plotpoint}}
\put(540,512){\usebox{\plotpoint}}
\put(539,510){\usebox{\plotpoint}}
\put(538,508){\usebox{\plotpoint}}
\put(537,507){\usebox{\plotpoint}}
\put(536,505){\usebox{\plotpoint}}
\put(535,503){\usebox{\plotpoint}}
\put(534,502){\usebox{\plotpoint}}
\put(533,500){\usebox{\plotpoint}}
\put(532,498){\usebox{\plotpoint}}
\put(531,496){\usebox{\plotpoint}}
\put(530,495){\usebox{\plotpoint}}
\put(529,493){\usebox{\plotpoint}}
\put(528,491){\usebox{\plotpoint}}
\put(527,490){\usebox{\plotpoint}}
\put(526,488){\usebox{\plotpoint}}
\put(525,486){\usebox{\plotpoint}}
\put(524,484){\usebox{\plotpoint}}
\put(523,483){\usebox{\plotpoint}}
\put(522,481){\usebox{\plotpoint}}
\put(521,479){\usebox{\plotpoint}}
\put(520,478){\usebox{\plotpoint}}
\put(519,476){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(517,473){\usebox{\plotpoint}}
\put(516,471){\usebox{\plotpoint}}
\put(515,469){\usebox{\plotpoint}}
\put(514,467){\usebox{\plotpoint}}
\put(513,465){\usebox{\plotpoint}}
\put(512,464){\usebox{\plotpoint}}
\put(511,462){\usebox{\plotpoint}}
\put(510,460){\usebox{\plotpoint}}
\put(509,458){\usebox{\plotpoint}}
\put(508,457){\usebox{\plotpoint}}
\put(507,455){\usebox{\plotpoint}}
\put(506,453){\usebox{\plotpoint}}
\put(505,451){\usebox{\plotpoint}}
\put(504,450){\usebox{\plotpoint}}
\put(503,448){\usebox{\plotpoint}}
\put(502,446){\usebox{\plotpoint}}
\put(501,444){\usebox{\plotpoint}}
\put(500,443){\usebox{\plotpoint}}
\put(499,441){\usebox{\plotpoint}}
\put(498,439){\usebox{\plotpoint}}
\put(497,437){\usebox{\plotpoint}}
\put(496,436){\usebox{\plotpoint}}
\put(495,434){\usebox{\plotpoint}}
\put(494,432){\usebox{\plotpoint}}
\put(493,430){\usebox{\plotpoint}}
\put(492,429){\usebox{\plotpoint}}
\put(491,427){\usebox{\plotpoint}}
\put(490,425){\usebox{\plotpoint}}
\put(489,423){\usebox{\plotpoint}}
\put(488,422){\usebox{\plotpoint}}
\put(487,420){\usebox{\plotpoint}}
\put(486,418){\usebox{\plotpoint}}
\put(485,416){\usebox{\plotpoint}}
\put(484,415){\usebox{\plotpoint}}
\put(483,413){\usebox{\plotpoint}}
\put(482,411){\usebox{\plotpoint}}
\put(481,409){\usebox{\plotpoint}}
\put(480,408){\usebox{\plotpoint}}
\put(479,406){\usebox{\plotpoint}}
\put(478,404){\usebox{\plotpoint}}
\put(477,402){\usebox{\plotpoint}}
\put(476,401){\usebox{\plotpoint}}
\put(475,399){\usebox{\plotpoint}}
\put(474,397){\usebox{\plotpoint}}
\put(473,395){\usebox{\plotpoint}}
\put(472,394){\usebox{\plotpoint}}
\put(471,392){\usebox{\plotpoint}}
\put(470,390){\usebox{\plotpoint}}
\put(469,388){\usebox{\plotpoint}}
\put(468,386){\usebox{\plotpoint}}
\put(467,385){\usebox{\plotpoint}}
\put(466,383){\usebox{\plotpoint}}
\put(465,381){\usebox{\plotpoint}}
\put(464,379){\usebox{\plotpoint}}
\put(463,378){\usebox{\plotpoint}}
\put(462,376){\usebox{\plotpoint}}
\put(461,374){\usebox{\plotpoint}}
\put(460,372){\usebox{\plotpoint}}
\put(459,371){\usebox{\plotpoint}}
\put(458,369){\usebox{\plotpoint}}
\put(457,367){\usebox{\plotpoint}}
\put(456,365){\usebox{\plotpoint}}
\put(455,364){\usebox{\plotpoint}}
\put(454,362){\usebox{\plotpoint}}
\put(453,360){\usebox{\plotpoint}}
\put(452,358){\usebox{\plotpoint}}
\put(451,357){\usebox{\plotpoint}}
\put(450,355){\usebox{\plotpoint}}
\put(449,353){\usebox{\plotpoint}}
\put(448,351){\usebox{\plotpoint}}
\put(447,350){\usebox{\plotpoint}}
\put(446,348){\usebox{\plotpoint}}
\put(445,346){\usebox{\plotpoint}}
\put(444,344){\usebox{\plotpoint}}
\put(443,343){\usebox{\plotpoint}}
\put(442,341){\usebox{\plotpoint}}
\put(441,339){\usebox{\plotpoint}}
\put(440,337){\usebox{\plotpoint}}
\put(439,336){\usebox{\plotpoint}}
\put(438,334){\usebox{\plotpoint}}
\put(437,332){\usebox{\plotpoint}}
\put(436,330){\usebox{\plotpoint}}
\put(435,329){\usebox{\plotpoint}}
\put(434,327){\usebox{\plotpoint}}
\put(433,325){\usebox{\plotpoint}}
\put(432,323){\usebox{\plotpoint}}
\put(431,322){\usebox{\plotpoint}}
\put(430,320){\usebox{\plotpoint}}
\put(429,318){\usebox{\plotpoint}}
\put(428,316){\usebox{\plotpoint}}
\put(427,315){\usebox{\plotpoint}}
\put(426,313){\usebox{\plotpoint}}
\put(425,311){\usebox{\plotpoint}}
\put(424,309){\usebox{\plotpoint}}
\put(423,308){\usebox{\plotpoint}}
\put(422,306){\usebox{\plotpoint}}
\put(421,304){\usebox{\plotpoint}}
\put(420,303){\usebox{\plotpoint}}
\put(419,301){\usebox{\plotpoint}}
\put(418,299){\usebox{\plotpoint}}
\put(417,298){\usebox{\plotpoint}}
\put(416,296){\usebox{\plotpoint}}
\put(415,294){\usebox{\plotpoint}}
\put(414,293){\usebox{\plotpoint}}
\put(413,291){\usebox{\plotpoint}}
\put(412,289){\usebox{\plotpoint}}
\put(411,288){\usebox{\plotpoint}}
\put(410,286){\usebox{\plotpoint}}
\put(409,284){\usebox{\plotpoint}}
\put(408,283){\usebox{\plotpoint}}
\put(407,281){\usebox{\plotpoint}}
\put(406,279){\usebox{\plotpoint}}
\put(405,277){\usebox{\plotpoint}}
\put(404,276){\usebox{\plotpoint}}
\put(403,274){\usebox{\plotpoint}}
\put(402,272){\usebox{\plotpoint}}
\put(401,270){\usebox{\plotpoint}}
\put(400,269){\usebox{\plotpoint}}
\put(399,267){\usebox{\plotpoint}}
\put(398,265){\usebox{\plotpoint}}
\put(397,263){\usebox{\plotpoint}}
\put(396,262){\usebox{\plotpoint}}
\put(395,260){\usebox{\plotpoint}}
\put(394,258){\usebox{\plotpoint}}
\put(393,256){\usebox{\plotpoint}}
\put(392,255){\usebox{\plotpoint}}
\put(391,253){\usebox{\plotpoint}}
\put(390,251){\usebox{\plotpoint}}
\put(389,250){\usebox{\plotpoint}}
\put(388,248){\usebox{\plotpoint}}
\put(387,246){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(385,243){\usebox{\plotpoint}}
\put(384,241){\usebox{\plotpoint}}
\put(383,239){\usebox{\plotpoint}}
\put(382,237){\usebox{\plotpoint}}
\put(381,236){\usebox{\plotpoint}}
\put(380,234){\usebox{\plotpoint}}
\put(379,232){\usebox{\plotpoint}}
\put(378,230){\usebox{\plotpoint}}
\put(377,229){\usebox{\plotpoint}}
\put(376,227){\usebox{\plotpoint}}
\put(375,225){\usebox{\plotpoint}}
\put(374,223){\usebox{\plotpoint}}
\put(373,222){\usebox{\plotpoint}}
\put(372,220){\usebox{\plotpoint}}
\put(371,218){\usebox{\plotpoint}}
\put(370,217){\usebox{\plotpoint}}
\put(369,215){\usebox{\plotpoint}}
\put(368,213){\usebox{\plotpoint}}
\put(367,211){\usebox{\plotpoint}}
\put(366,210){\usebox{\plotpoint}}
\put(365,208){\usebox{\plotpoint}}
\put(364,206){\usebox{\plotpoint}}
\put(363,204){\usebox{\plotpoint}}
\put(362,203){\usebox{\plotpoint}}
\put(361,201){\usebox{\plotpoint}}
\put(360,199){\usebox{\plotpoint}}
\put(359,197){\usebox{\plotpoint}}
\put(358,196){\usebox{\plotpoint}}
\put(357,194){\usebox{\plotpoint}}
\put(356,192){\usebox{\plotpoint}}
\put(355,190){\usebox{\plotpoint}}
\put(354,189){\usebox{\plotpoint}}
\put(353,187){\usebox{\plotpoint}}
\put(352,185){\usebox{\plotpoint}}
\put(351,184){\usebox{\plotpoint}}
\put(350,182){\usebox{\plotpoint}}
\put(349,180){\usebox{\plotpoint}}
\put(348,178){\usebox{\plotpoint}}
\put(347,177){\usebox{\plotpoint}}
\put(346,175){\usebox{\plotpoint}}
\put(345,173){\usebox{\plotpoint}}
\put(344,171){\usebox{\plotpoint}}
\put(343,170){\usebox{\plotpoint}}
\put(342,168){\usebox{\plotpoint}}
\put(341,166){\usebox{\plotpoint}}
\put(340,164){\usebox{\plotpoint}}
\put(339,163){\usebox{\plotpoint}}
\put(338,161){\usebox{\plotpoint}}
\put(337,159){\usebox{\plotpoint}}
\put(336,158){\usebox{\plotpoint}}
\put(730,158){\usebox{\plotpoint}}
\put(730,158){\usebox{\plotpoint}}
\put(729,159){\usebox{\plotpoint}}
\put(728,160){\usebox{\plotpoint}}
\put(727,162){\usebox{\plotpoint}}
\put(726,163){\usebox{\plotpoint}}
\put(725,165){\usebox{\plotpoint}}
\put(724,166){\usebox{\plotpoint}}
\put(723,168){\usebox{\plotpoint}}
\put(722,169){\usebox{\plotpoint}}
\put(721,171){\usebox{\plotpoint}}
\put(720,172){\usebox{\plotpoint}}
\put(719,174){\usebox{\plotpoint}}
\put(718,175){\usebox{\plotpoint}}
\put(717,177){\usebox{\plotpoint}}
\put(716,178){\usebox{\plotpoint}}
\put(715,180){\usebox{\plotpoint}}
\put(714,181){\usebox{\plotpoint}}
\put(713,183){\usebox{\plotpoint}}
\put(712,184){\usebox{\plotpoint}}
\put(711,186){\usebox{\plotpoint}}
\put(710,187){\usebox{\plotpoint}}
\put(709,189){\usebox{\plotpoint}}
\put(708,190){\usebox{\plotpoint}}
\put(707,192){\usebox{\plotpoint}}
\put(706,193){\usebox{\plotpoint}}
\put(705,195){\usebox{\plotpoint}}
\put(704,196){\usebox{\plotpoint}}
\put(703,198){\usebox{\plotpoint}}
\put(702,199){\usebox{\plotpoint}}
\put(701,201){\usebox{\plotpoint}}
\put(700,202){\usebox{\plotpoint}}
\put(699,204){\usebox{\plotpoint}}
\put(698,205){\usebox{\plotpoint}}
\put(697,207){\usebox{\plotpoint}}
\put(696,208){\usebox{\plotpoint}}
\put(695,210){\usebox{\plotpoint}}
\put(694,211){\usebox{\plotpoint}}
\put(693,212){\usebox{\plotpoint}}
\put(692,214){\usebox{\plotpoint}}
\put(691,215){\usebox{\plotpoint}}
\put(690,217){\usebox{\plotpoint}}
\put(689,218){\usebox{\plotpoint}}
\put(688,220){\usebox{\plotpoint}}
\put(687,221){\usebox{\plotpoint}}
\put(686,223){\usebox{\plotpoint}}
\put(685,224){\usebox{\plotpoint}}
\put(684,225){\usebox{\plotpoint}}
\put(683,227){\usebox{\plotpoint}}
\put(682,228){\usebox{\plotpoint}}
\put(681,230){\usebox{\plotpoint}}
\put(680,231){\usebox{\plotpoint}}
\put(679,233){\usebox{\plotpoint}}
\put(678,234){\usebox{\plotpoint}}
\put(677,236){\usebox{\plotpoint}}
\put(676,237){\usebox{\plotpoint}}
\put(675,238){\usebox{\plotpoint}}
\put(674,240){\usebox{\plotpoint}}
\put(673,241){\usebox{\plotpoint}}
\put(672,243){\usebox{\plotpoint}}
\put(671,244){\usebox{\plotpoint}}
\put(670,246){\usebox{\plotpoint}}
\put(669,247){\usebox{\plotpoint}}
\put(668,249){\usebox{\plotpoint}}
\put(667,250){\usebox{\plotpoint}}
\put(666,251){\usebox{\plotpoint}}
\put(665,253){\usebox{\plotpoint}}
\put(664,255){\usebox{\plotpoint}}
\put(663,256){\usebox{\plotpoint}}
\put(662,258){\usebox{\plotpoint}}
\put(661,259){\usebox{\plotpoint}}
\put(660,261){\usebox{\plotpoint}}
\put(659,262){\usebox{\plotpoint}}
\put(658,264){\usebox{\plotpoint}}
\put(657,265){\usebox{\plotpoint}}
\put(656,267){\usebox{\plotpoint}}
\put(655,268){\usebox{\plotpoint}}
\put(654,270){\usebox{\plotpoint}}
\put(653,271){\usebox{\plotpoint}}
\put(652,273){\usebox{\plotpoint}}
\put(651,274){\usebox{\plotpoint}}
\put(650,276){\usebox{\plotpoint}}
\put(649,277){\usebox{\plotpoint}}
\put(648,279){\usebox{\plotpoint}}
\put(647,280){\usebox{\plotpoint}}
\put(646,282){\usebox{\plotpoint}}
\put(645,283){\usebox{\plotpoint}}
\put(644,285){\usebox{\plotpoint}}
\put(643,286){\usebox{\plotpoint}}
\put(642,288){\usebox{\plotpoint}}
\put(641,289){\usebox{\plotpoint}}
\put(640,291){\usebox{\plotpoint}}
\put(639,292){\usebox{\plotpoint}}
\put(638,294){\usebox{\plotpoint}}
\put(637,295){\usebox{\plotpoint}}
\put(636,297){\usebox{\plotpoint}}
\put(635,298){\usebox{\plotpoint}}
\put(634,300){\usebox{\plotpoint}}
\put(633,301){\usebox{\plotpoint}}
\put(632,303){\usebox{\plotpoint}}
\put(631,304){\usebox{\plotpoint}}
\put(630,306){\usebox{\plotpoint}}
\put(629,307){\usebox{\plotpoint}}
\put(628,309){\usebox{\plotpoint}}
\put(627,310){\usebox{\plotpoint}}
\put(626,312){\usebox{\plotpoint}}
\put(625,313){\usebox{\plotpoint}}
\put(624,315){\usebox{\plotpoint}}
\put(623,316){\usebox{\plotpoint}}
\put(622,318){\usebox{\plotpoint}}
\put(621,319){\usebox{\plotpoint}}
\put(620,321){\usebox{\plotpoint}}
\put(619,322){\usebox{\plotpoint}}
\put(618,324){\usebox{\plotpoint}}
\put(617,325){\usebox{\plotpoint}}
\put(616,327){\usebox{\plotpoint}}
\put(615,328){\usebox{\plotpoint}}
\put(614,330){\usebox{\plotpoint}}
\put(613,331){\usebox{\plotpoint}}
\put(612,333){\usebox{\plotpoint}}
\put(611,334){\usebox{\plotpoint}}
\put(610,336){\usebox{\plotpoint}}
\put(609,337){\usebox{\plotpoint}}
\put(608,339){\usebox{\plotpoint}}
\put(607,340){\usebox{\plotpoint}}
\put(606,342){\usebox{\plotpoint}}
\put(605,343){\usebox{\plotpoint}}
\put(604,345){\usebox{\plotpoint}}
\put(603,346){\usebox{\plotpoint}}
\put(602,348){\usebox{\plotpoint}}
\put(601,349){\usebox{\plotpoint}}
\put(600,351){\usebox{\plotpoint}}
\put(599,352){\usebox{\plotpoint}}
\put(598,354){\usebox{\plotpoint}}
\put(597,355){\usebox{\plotpoint}}
\put(596,357){\usebox{\plotpoint}}
\put(595,358){\usebox{\plotpoint}}
\put(594,360){\usebox{\plotpoint}}
\put(593,361){\usebox{\plotpoint}}
\put(592,363){\usebox{\plotpoint}}
\put(591,364){\usebox{\plotpoint}}
\put(590,366){\usebox{\plotpoint}}
\put(589,367){\usebox{\plotpoint}}
\put(588,369){\usebox{\plotpoint}}
\put(587,370){\usebox{\plotpoint}}
\put(586,372){\usebox{\plotpoint}}
\put(585,373){\usebox{\plotpoint}}
\put(584,375){\usebox{\plotpoint}}
\put(583,376){\usebox{\plotpoint}}
\put(582,378){\usebox{\plotpoint}}
\put(581,379){\usebox{\plotpoint}}
\put(580,381){\usebox{\plotpoint}}
\put(579,382){\usebox{\plotpoint}}
\put(578,384){\usebox{\plotpoint}}
\put(577,385){\usebox{\plotpoint}}
\put(576,387){\usebox{\plotpoint}}
\put(575,388){\usebox{\plotpoint}}
\put(574,390){\usebox{\plotpoint}}
\put(573,391){\usebox{\plotpoint}}
\put(572,393){\usebox{\plotpoint}}
\put(571,394){\usebox{\plotpoint}}
\put(570,396){\usebox{\plotpoint}}
\put(569,397){\usebox{\plotpoint}}
\put(568,399){\usebox{\plotpoint}}
\put(567,400){\usebox{\plotpoint}}
\put(566,402){\usebox{\plotpoint}}
\put(565,403){\usebox{\plotpoint}}
\put(564,405){\usebox{\plotpoint}}
\put(563,406){\usebox{\plotpoint}}
\put(562,408){\usebox{\plotpoint}}
\put(561,409){\usebox{\plotpoint}}
\put(560,411){\usebox{\plotpoint}}
\put(559,412){\usebox{\plotpoint}}
\put(558,414){\usebox{\plotpoint}}
\put(557,415){\usebox{\plotpoint}}
\put(556,417){\usebox{\plotpoint}}
\put(555,418){\usebox{\plotpoint}}
\put(554,420){\usebox{\plotpoint}}
\put(553,421){\usebox{\plotpoint}}
\put(552,423){\usebox{\plotpoint}}
\put(551,424){\usebox{\plotpoint}}
\put(550,426){\usebox{\plotpoint}}
\put(549,427){\usebox{\plotpoint}}
\put(548,429){\usebox{\plotpoint}}
\put(547,430){\usebox{\plotpoint}}
\put(546,432){\usebox{\plotpoint}}
\put(545,433){\usebox{\plotpoint}}
\put(544,435){\usebox{\plotpoint}}
\put(543,436){\usebox{\plotpoint}}
\put(542,438){\usebox{\plotpoint}}
\put(541,439){\usebox{\plotpoint}}
\put(540,441){\usebox{\plotpoint}}
\put(539,442){\usebox{\plotpoint}}
\put(538,444){\usebox{\plotpoint}}
\put(537,445){\usebox{\plotpoint}}
\put(536,447){\usebox{\plotpoint}}
\put(535,448){\usebox{\plotpoint}}
\put(534,450){\usebox{\plotpoint}}
\put(533,451){\usebox{\plotpoint}}
\put(532,453){\usebox{\plotpoint}}
\put(531,454){\usebox{\plotpoint}}
\put(530,456){\usebox{\plotpoint}}
\put(529,457){\usebox{\plotpoint}}
\put(528,459){\usebox{\plotpoint}}
\put(527,460){\usebox{\plotpoint}}
\put(526,462){\usebox{\plotpoint}}
\put(525,463){\usebox{\plotpoint}}
\put(524,465){\usebox{\plotpoint}}
\put(523,466){\usebox{\plotpoint}}
\put(522,468){\usebox{\plotpoint}}
\put(521,469){\usebox{\plotpoint}}
\put(520,471){\usebox{\plotpoint}}
\put(519,473){\usebox{\plotpoint}}
\put(518,474){\usebox{\plotpoint}}
\put(517,475){\usebox{\plotpoint}}
\put(516,477){\usebox{\plotpoint}}
\put(515,478){\usebox{\plotpoint}}
\put(514,480){\usebox{\plotpoint}}
\put(513,481){\usebox{\plotpoint}}
\put(512,483){\usebox{\plotpoint}}
\put(511,484){\usebox{\plotpoint}}
\put(510,486){\usebox{\plotpoint}}
\put(509,487){\usebox{\plotpoint}}
\put(508,489){\usebox{\plotpoint}}
\put(507,490){\usebox{\plotpoint}}
\put(506,492){\usebox{\plotpoint}}
\put(505,493){\usebox{\plotpoint}}
\put(504,495){\usebox{\plotpoint}}
\put(503,496){\usebox{\plotpoint}}
\put(502,498){\usebox{\plotpoint}}
\put(501,499){\usebox{\plotpoint}}
\put(500,501){\usebox{\plotpoint}}
\put(499,502){\usebox{\plotpoint}}
\put(498,504){\usebox{\plotpoint}}
\put(497,505){\usebox{\plotpoint}}
\put(496,507){\usebox{\plotpoint}}
\put(495,508){\usebox{\plotpoint}}
\put(494,510){\usebox{\plotpoint}}
\put(493,511){\usebox{\plotpoint}}
\put(492,513){\usebox{\plotpoint}}
\put(491,514){\usebox{\plotpoint}}
\put(490,516){\usebox{\plotpoint}}
\put(489,517){\usebox{\plotpoint}}
\put(488,519){\usebox{\plotpoint}}
\put(487,520){\usebox{\plotpoint}}
\put(486,522){\usebox{\plotpoint}}
\put(485,523){\usebox{\plotpoint}}
\put(484,525){\usebox{\plotpoint}}
\put(483,526){\usebox{\plotpoint}}
\put(482,528){\usebox{\plotpoint}}
\put(481,529){\usebox{\plotpoint}}
\put(480,531){\usebox{\plotpoint}}
\put(479,532){\usebox{\plotpoint}}
\put(478,534){\usebox{\plotpoint}}
\put(477,535){\usebox{\plotpoint}}
\put(476,537){\usebox{\plotpoint}}
\put(475,538){\usebox{\plotpoint}}
\put(474,540){\usebox{\plotpoint}}
\put(473,541){\usebox{\plotpoint}}
\put(472,543){\usebox{\plotpoint}}
\put(471,544){\usebox{\plotpoint}}
\put(470,546){\usebox{\plotpoint}}
\put(469,547){\usebox{\plotpoint}}
\put(468,549){\usebox{\plotpoint}}
\put(467,550){\usebox{\plotpoint}}
\put(466,552){\usebox{\plotpoint}}
\put(465,553){\usebox{\plotpoint}}
\put(464,555){\usebox{\plotpoint}}
\put(463,556){\usebox{\plotpoint}}
\put(462,558){\usebox{\plotpoint}}
\put(461,559){\usebox{\plotpoint}}
\put(460,561){\usebox{\plotpoint}}
\put(459,562){\usebox{\plotpoint}}
\put(458,564){\usebox{\plotpoint}}
\put(457,565){\usebox{\plotpoint}}
\put(456,567){\usebox{\plotpoint}}
\put(455,568){\usebox{\plotpoint}}
\put(454,570){\usebox{\plotpoint}}
\put(453,571){\usebox{\plotpoint}}
\put(452,573){\usebox{\plotpoint}}
\put(451,574){\usebox{\plotpoint}}
\put(450,576){\usebox{\plotpoint}}
\put(449,577){\usebox{\plotpoint}}
\put(448,579){\usebox{\plotpoint}}
\put(447,580){\usebox{\plotpoint}}
\put(446,582){\usebox{\plotpoint}}
\put(445,583){\usebox{\plotpoint}}
\put(444,585){\usebox{\plotpoint}}
\put(443,586){\usebox{\plotpoint}}
\put(442,588){\usebox{\plotpoint}}
\put(441,589){\usebox{\plotpoint}}
\put(440,591){\usebox{\plotpoint}}
\put(439,592){\usebox{\plotpoint}}
\put(438,594){\usebox{\plotpoint}}
\put(437,595){\usebox{\plotpoint}}
\put(436,597){\usebox{\plotpoint}}
\put(435,598){\usebox{\plotpoint}}
\put(434,600){\usebox{\plotpoint}}
\put(433,601){\usebox{\plotpoint}}
\put(432,603){\usebox{\plotpoint}}
\put(431,604){\usebox{\plotpoint}}
\put(430,606){\usebox{\plotpoint}}
\put(429,607){\usebox{\plotpoint}}
\put(428,609){\usebox{\plotpoint}}
\put(427,610){\usebox{\plotpoint}}
\put(426,612){\usebox{\plotpoint}}
\put(425,613){\usebox{\plotpoint}}
\put(424,615){\usebox{\plotpoint}}
\put(423,616){\usebox{\plotpoint}}
\put(422,618){\usebox{\plotpoint}}
\put(421,619){\usebox{\plotpoint}}
\put(420,621){\usebox{\plotpoint}}
\put(419,622){\usebox{\plotpoint}}
\put(418,624){\usebox{\plotpoint}}
\put(417,625){\usebox{\plotpoint}}
\put(416,627){\usebox{\plotpoint}}
\put(415,628){\usebox{\plotpoint}}
\put(414,630){\usebox{\plotpoint}}
\put(413,631){\usebox{\plotpoint}}
\put(412,632){\usebox{\plotpoint}}
\put(411,634){\usebox{\plotpoint}}
\put(410,635){\usebox{\plotpoint}}
\put(409,637){\usebox{\plotpoint}}
\put(408,638){\usebox{\plotpoint}}
\put(407,640){\usebox{\plotpoint}}
\put(406,641){\usebox{\plotpoint}}
\put(405,643){\usebox{\plotpoint}}
\put(404,644){\usebox{\plotpoint}}
\put(403,646){\usebox{\plotpoint}}
\put(402,647){\usebox{\plotpoint}}
\put(401,649){\usebox{\plotpoint}}
\put(400,650){\usebox{\plotpoint}}
\put(399,652){\usebox{\plotpoint}}
\put(398,653){\usebox{\plotpoint}}
\put(397,655){\usebox{\plotpoint}}
\put(396,656){\usebox{\plotpoint}}
\put(395,658){\usebox{\plotpoint}}
\put(394,659){\usebox{\plotpoint}}
\put(393,661){\usebox{\plotpoint}}
\put(392,662){\usebox{\plotpoint}}
\put(391,664){\usebox{\plotpoint}}
\put(390,665){\usebox{\plotpoint}}
\put(389,667){\usebox{\plotpoint}}
\put(388,668){\usebox{\plotpoint}}
\put(387,670){\usebox{\plotpoint}}
\put(386,671){\usebox{\plotpoint}}
\put(385,673){\usebox{\plotpoint}}
\put(384,674){\usebox{\plotpoint}}
\put(383,676){\usebox{\plotpoint}}
\put(382,677){\usebox{\plotpoint}}
\put(381,679){\usebox{\plotpoint}}
\put(380,680){\usebox{\plotpoint}}
\put(379,682){\usebox{\plotpoint}}
\put(378,683){\usebox{\plotpoint}}
\put(377,685){\usebox{\plotpoint}}
\put(376,686){\usebox{\plotpoint}}
\put(375,688){\usebox{\plotpoint}}
\put(374,689){\usebox{\plotpoint}}
\put(373,691){\usebox{\plotpoint}}
\put(372,692){\usebox{\plotpoint}}
\put(371,694){\usebox{\plotpoint}}
\put(370,695){\usebox{\plotpoint}}
\put(369,697){\usebox{\plotpoint}}
\put(368,698){\usebox{\plotpoint}}
\put(367,700){\usebox{\plotpoint}}
\put(366,701){\usebox{\plotpoint}}
\put(365,703){\usebox{\plotpoint}}
\put(364,704){\usebox{\plotpoint}}
\put(363,706){\usebox{\plotpoint}}
\put(362,707){\usebox{\plotpoint}}
\put(361,709){\usebox{\plotpoint}}
\put(360,710){\usebox{\plotpoint}}
\put(359,712){\usebox{\plotpoint}}
\put(358,713){\usebox{\plotpoint}}
\put(357,715){\usebox{\plotpoint}}
\put(356,716){\usebox{\plotpoint}}
\put(355,718){\usebox{\plotpoint}}
\put(354,719){\usebox{\plotpoint}}
\put(353,721){\usebox{\plotpoint}}
\put(352,722){\usebox{\plotpoint}}
\put(351,724){\usebox{\plotpoint}}
\put(350,725){\usebox{\plotpoint}}
\put(349,727){\usebox{\plotpoint}}
\put(348,728){\usebox{\plotpoint}}
\put(347,730){\usebox{\plotpoint}}
\put(346,731){\usebox{\plotpoint}}
\put(345,733){\usebox{\plotpoint}}
\put(344,734){\usebox{\plotpoint}}
\put(343,736){\usebox{\plotpoint}}
\put(342,737){\usebox{\plotpoint}}
\put(341,739){\usebox{\plotpoint}}
\put(340,740){\usebox{\plotpoint}}
\put(339,742){\usebox{\plotpoint}}
\put(338,743){\usebox{\plotpoint}}
\put(337,745){\usebox{\plotpoint}}
\put(336,746){\usebox{\plotpoint}}
\put(335,748){\usebox{\plotpoint}}
\put(334,749){\usebox{\plotpoint}}
\put(333,751){\usebox{\plotpoint}}
\put(332,752){\usebox{\plotpoint}}
\put(331,754){\usebox{\plotpoint}}
\put(330,755){\usebox{\plotpoint}}
\put(329,757){\usebox{\plotpoint}}
\put(328,758){\usebox{\plotpoint}}
\put(327,760){\usebox{\plotpoint}}
\put(326,761){\usebox{\plotpoint}}
\put(325,763){\usebox{\plotpoint}}
\put(324,764){\usebox{\plotpoint}}
\put(323,766){\usebox{\plotpoint}}
\put(322,767){\usebox{\plotpoint}}
\put(321,769){\usebox{\plotpoint}}
\put(320,770){\usebox{\plotpoint}}
\put(319,772){\usebox{\plotpoint}}
\put(318,773){\usebox{\plotpoint}}
\put(317,775){\usebox{\plotpoint}}
\put(316,776){\usebox{\plotpoint}}
\put(315,778){\usebox{\plotpoint}}
\put(314,779){\usebox{\plotpoint}}
\put(313,781){\usebox{\plotpoint}}
\put(312,782){\usebox{\plotpoint}}
\put(311,784){\usebox{\plotpoint}}
\put(310,785){\usebox{\plotpoint}}
\put(370,787){\usebox{\plotpoint}}
\put(370,785){\usebox{\plotpoint}}
\put(371,784){\usebox{\plotpoint}}
\put(372,782){\usebox{\plotpoint}}
\put(373,781){\usebox{\plotpoint}}
\put(374,779){\usebox{\plotpoint}}
\put(375,778){\usebox{\plotpoint}}
\put(376,776){\usebox{\plotpoint}}
\put(377,775){\usebox{\plotpoint}}
\put(378,773){\usebox{\plotpoint}}
\put(379,772){\usebox{\plotpoint}}
\put(380,770){\usebox{\plotpoint}}
\put(381,769){\usebox{\plotpoint}}
\put(382,767){\usebox{\plotpoint}}
\put(383,766){\usebox{\plotpoint}}
\put(384,764){\usebox{\plotpoint}}
\put(385,763){\usebox{\plotpoint}}
\put(386,761){\usebox{\plotpoint}}
\put(387,760){\usebox{\plotpoint}}
\put(388,758){\usebox{\plotpoint}}
\put(389,757){\usebox{\plotpoint}}
\put(390,755){\usebox{\plotpoint}}
\put(391,754){\usebox{\plotpoint}}
\put(392,752){\usebox{\plotpoint}}
\put(393,751){\usebox{\plotpoint}}
\put(394,749){\usebox{\plotpoint}}
\put(395,748){\usebox{\plotpoint}}
\put(396,746){\usebox{\plotpoint}}
\put(397,745){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(399,742){\usebox{\plotpoint}}
\put(400,740){\usebox{\plotpoint}}
\put(401,739){\usebox{\plotpoint}}
\put(402,737){\usebox{\plotpoint}}
\put(403,736){\usebox{\plotpoint}}
\put(404,734){\usebox{\plotpoint}}
\put(405,733){\usebox{\plotpoint}}
\put(406,732){\usebox{\plotpoint}}
\put(407,730){\usebox{\plotpoint}}
\put(408,729){\usebox{\plotpoint}}
\put(409,727){\usebox{\plotpoint}}
\put(410,726){\usebox{\plotpoint}}
\put(411,724){\usebox{\plotpoint}}
\put(412,723){\usebox{\plotpoint}}
\put(413,721){\usebox{\plotpoint}}
\put(414,720){\usebox{\plotpoint}}
\put(415,718){\usebox{\plotpoint}}
\put(416,717){\usebox{\plotpoint}}
\put(417,716){\usebox{\plotpoint}}
\put(418,714){\usebox{\plotpoint}}
\put(419,713){\usebox{\plotpoint}}
\put(420,711){\usebox{\plotpoint}}
\put(421,710){\usebox{\plotpoint}}
\put(422,708){\usebox{\plotpoint}}
\put(423,707){\usebox{\plotpoint}}
\put(424,705){\usebox{\plotpoint}}
\put(425,704){\usebox{\plotpoint}}
\put(426,703){\usebox{\plotpoint}}
\put(427,701){\usebox{\plotpoint}}
\put(428,700){\usebox{\plotpoint}}
\put(429,698){\usebox{\plotpoint}}
\put(430,697){\usebox{\plotpoint}}
\put(431,695){\usebox{\plotpoint}}
\put(432,694){\usebox{\plotpoint}}
\put(433,693){\usebox{\plotpoint}}
\put(434,691){\usebox{\plotpoint}}
\put(435,690){\usebox{\plotpoint}}
\put(436,688){\usebox{\plotpoint}}
\put(437,687){\usebox{\plotpoint}}
\put(438,685){\usebox{\plotpoint}}
\put(439,684){\usebox{\plotpoint}}
\put(440,682){\usebox{\plotpoint}}
\put(441,681){\usebox{\plotpoint}}
\put(442,679){\usebox{\plotpoint}}
\put(443,678){\usebox{\plotpoint}}
\put(444,676){\usebox{\plotpoint}}
\put(445,675){\usebox{\plotpoint}}
\put(446,673){\usebox{\plotpoint}}
\put(447,672){\usebox{\plotpoint}}
\put(448,670){\usebox{\plotpoint}}
\put(449,669){\usebox{\plotpoint}}
\put(450,667){\usebox{\plotpoint}}
\put(451,666){\usebox{\plotpoint}}
\put(452,664){\usebox{\plotpoint}}
\put(453,663){\usebox{\plotpoint}}
\put(454,661){\usebox{\plotpoint}}
\put(455,660){\usebox{\plotpoint}}
\put(456,658){\usebox{\plotpoint}}
\put(457,657){\usebox{\plotpoint}}
\put(458,655){\usebox{\plotpoint}}
\put(459,654){\usebox{\plotpoint}}
\put(460,652){\usebox{\plotpoint}}
\put(461,651){\usebox{\plotpoint}}
\put(462,649){\usebox{\plotpoint}}
\put(463,648){\usebox{\plotpoint}}
\put(464,646){\usebox{\plotpoint}}
\put(465,645){\usebox{\plotpoint}}
\put(466,643){\usebox{\plotpoint}}
\put(467,642){\usebox{\plotpoint}}
\put(468,640){\usebox{\plotpoint}}
\put(469,639){\usebox{\plotpoint}}
\put(470,637){\usebox{\plotpoint}}
\put(471,636){\usebox{\plotpoint}}
\put(472,634){\usebox{\plotpoint}}
\put(473,633){\usebox{\plotpoint}}
\put(474,631){\usebox{\plotpoint}}
\put(475,630){\usebox{\plotpoint}}
\put(476,628){\usebox{\plotpoint}}
\put(477,627){\usebox{\plotpoint}}
\put(478,625){\usebox{\plotpoint}}
\put(479,624){\usebox{\plotpoint}}
\put(480,622){\usebox{\plotpoint}}
\put(481,621){\usebox{\plotpoint}}
\put(482,619){\usebox{\plotpoint}}
\put(483,618){\usebox{\plotpoint}}
\put(484,616){\usebox{\plotpoint}}
\put(485,615){\usebox{\plotpoint}}
\put(486,613){\usebox{\plotpoint}}
\put(487,612){\usebox{\plotpoint}}
\put(488,610){\usebox{\plotpoint}}
\put(489,609){\usebox{\plotpoint}}
\put(490,607){\usebox{\plotpoint}}
\put(491,606){\usebox{\plotpoint}}
\put(492,604){\usebox{\plotpoint}}
\put(493,603){\usebox{\plotpoint}}
\put(494,601){\usebox{\plotpoint}}
\put(495,600){\usebox{\plotpoint}}
\put(496,598){\usebox{\plotpoint}}
\put(497,597){\usebox{\plotpoint}}
\put(498,595){\usebox{\plotpoint}}
\put(499,594){\usebox{\plotpoint}}
\put(500,592){\usebox{\plotpoint}}
\put(501,591){\usebox{\plotpoint}}
\put(502,589){\usebox{\plotpoint}}
\put(503,588){\usebox{\plotpoint}}
\put(504,586){\usebox{\plotpoint}}
\put(505,585){\usebox{\plotpoint}}
\put(506,583){\usebox{\plotpoint}}
\put(507,582){\usebox{\plotpoint}}
\put(508,580){\usebox{\plotpoint}}
\put(509,579){\usebox{\plotpoint}}
\put(510,577){\usebox{\plotpoint}}
\put(511,576){\usebox{\plotpoint}}
\put(512,574){\usebox{\plotpoint}}
\put(513,573){\usebox{\plotpoint}}
\put(514,571){\usebox{\plotpoint}}
\put(515,570){\usebox{\plotpoint}}
\put(516,568){\usebox{\plotpoint}}
\put(517,567){\usebox{\plotpoint}}
\put(518,565){\usebox{\plotpoint}}
\put(519,564){\usebox{\plotpoint}}
\put(520,562){\usebox{\plotpoint}}
\put(521,561){\usebox{\plotpoint}}
\put(522,559){\usebox{\plotpoint}}
\put(523,558){\usebox{\plotpoint}}
\put(524,556){\usebox{\plotpoint}}
\put(525,555){\usebox{\plotpoint}}
\put(526,553){\usebox{\plotpoint}}
\put(527,552){\usebox{\plotpoint}}
\put(528,550){\usebox{\plotpoint}}
\put(529,549){\usebox{\plotpoint}}
\put(530,547){\usebox{\plotpoint}}
\put(531,546){\usebox{\plotpoint}}
\put(532,544){\usebox{\plotpoint}}
\put(533,543){\usebox{\plotpoint}}
\put(534,541){\usebox{\plotpoint}}
\put(535,540){\usebox{\plotpoint}}
\put(536,538){\usebox{\plotpoint}}
\put(537,537){\usebox{\plotpoint}}
\put(538,535){\usebox{\plotpoint}}
\put(539,534){\usebox{\plotpoint}}
\put(540,532){\usebox{\plotpoint}}
\put(541,531){\usebox{\plotpoint}}
\put(542,529){\usebox{\plotpoint}}
\put(543,528){\usebox{\plotpoint}}
\put(544,526){\usebox{\plotpoint}}
\put(545,525){\usebox{\plotpoint}}
\put(546,523){\usebox{\plotpoint}}
\put(547,522){\usebox{\plotpoint}}
\put(548,520){\usebox{\plotpoint}}
\put(549,519){\usebox{\plotpoint}}
\put(550,517){\usebox{\plotpoint}}
\put(551,516){\usebox{\plotpoint}}
\put(552,514){\usebox{\plotpoint}}
\put(553,513){\usebox{\plotpoint}}
\put(554,511){\usebox{\plotpoint}}
\put(555,510){\usebox{\plotpoint}}
\put(556,508){\usebox{\plotpoint}}
\put(557,507){\usebox{\plotpoint}}
\put(558,505){\usebox{\plotpoint}}
\put(559,504){\usebox{\plotpoint}}
\put(560,502){\usebox{\plotpoint}}
\put(561,501){\usebox{\plotpoint}}
\put(562,499){\usebox{\plotpoint}}
\put(563,498){\usebox{\plotpoint}}
\put(564,496){\usebox{\plotpoint}}
\put(565,495){\usebox{\plotpoint}}
\put(566,493){\usebox{\plotpoint}}
\put(567,492){\usebox{\plotpoint}}
\put(568,490){\usebox{\plotpoint}}
\put(569,489){\usebox{\plotpoint}}
\put(570,487){\usebox{\plotpoint}}
\put(571,486){\usebox{\plotpoint}}
\put(572,484){\usebox{\plotpoint}}
\put(573,483){\usebox{\plotpoint}}
\put(574,481){\usebox{\plotpoint}}
\put(575,480){\usebox{\plotpoint}}
\put(576,478){\usebox{\plotpoint}}
\put(577,477){\usebox{\plotpoint}}
\put(578,475){\usebox{\plotpoint}}
\put(579,474){\usebox{\plotpoint}}
\put(580,473){\usebox{\plotpoint}}
\put(581,471){\usebox{\plotpoint}}
\put(582,469){\usebox{\plotpoint}}
\put(583,468){\usebox{\plotpoint}}
\put(584,466){\usebox{\plotpoint}}
\put(585,465){\usebox{\plotpoint}}
\put(586,463){\usebox{\plotpoint}}
\put(587,462){\usebox{\plotpoint}}
\put(588,460){\usebox{\plotpoint}}
\put(589,459){\usebox{\plotpoint}}
\put(590,457){\usebox{\plotpoint}}
\put(591,456){\usebox{\plotpoint}}
\put(592,454){\usebox{\plotpoint}}
\put(593,453){\usebox{\plotpoint}}
\put(594,451){\usebox{\plotpoint}}
\put(595,450){\usebox{\plotpoint}}
\put(596,448){\usebox{\plotpoint}}
\put(597,447){\usebox{\plotpoint}}
\put(598,445){\usebox{\plotpoint}}
\put(599,444){\usebox{\plotpoint}}
\put(600,442){\usebox{\plotpoint}}
\put(601,441){\usebox{\plotpoint}}
\put(602,439){\usebox{\plotpoint}}
\put(603,438){\usebox{\plotpoint}}
\put(604,436){\usebox{\plotpoint}}
\put(605,435){\usebox{\plotpoint}}
\put(606,433){\usebox{\plotpoint}}
\put(607,432){\usebox{\plotpoint}}
\put(608,430){\usebox{\plotpoint}}
\put(609,429){\usebox{\plotpoint}}
\put(610,427){\usebox{\plotpoint}}
\put(611,426){\usebox{\plotpoint}}
\put(612,424){\usebox{\plotpoint}}
\put(613,423){\usebox{\plotpoint}}
\put(614,421){\usebox{\plotpoint}}
\put(615,420){\usebox{\plotpoint}}
\put(616,418){\usebox{\plotpoint}}
\put(617,417){\usebox{\plotpoint}}
\put(618,415){\usebox{\plotpoint}}
\put(619,414){\usebox{\plotpoint}}
\put(620,412){\usebox{\plotpoint}}
\put(621,411){\usebox{\plotpoint}}
\put(622,409){\usebox{\plotpoint}}
\put(623,408){\usebox{\plotpoint}}
\put(624,406){\usebox{\plotpoint}}
\put(625,405){\usebox{\plotpoint}}
\put(626,403){\usebox{\plotpoint}}
\put(627,402){\usebox{\plotpoint}}
\put(628,400){\usebox{\plotpoint}}
\put(629,399){\usebox{\plotpoint}}
\put(630,397){\usebox{\plotpoint}}
\put(631,396){\usebox{\plotpoint}}
\put(632,394){\usebox{\plotpoint}}
\put(633,393){\usebox{\plotpoint}}
\put(634,391){\usebox{\plotpoint}}
\put(635,390){\usebox{\plotpoint}}
\put(636,388){\usebox{\plotpoint}}
\put(637,387){\usebox{\plotpoint}}
\put(638,385){\usebox{\plotpoint}}
\put(639,384){\usebox{\plotpoint}}
\put(640,382){\usebox{\plotpoint}}
\put(641,381){\usebox{\plotpoint}}
\put(642,379){\usebox{\plotpoint}}
\put(643,378){\usebox{\plotpoint}}
\put(644,376){\usebox{\plotpoint}}
\put(645,375){\usebox{\plotpoint}}
\put(646,373){\usebox{\plotpoint}}
\put(647,372){\usebox{\plotpoint}}
\put(648,370){\usebox{\plotpoint}}
\put(649,369){\usebox{\plotpoint}}
\put(650,367){\usebox{\plotpoint}}
\put(651,366){\usebox{\plotpoint}}
\put(652,364){\usebox{\plotpoint}}
\put(653,363){\usebox{\plotpoint}}
\put(654,361){\usebox{\plotpoint}}
\put(655,360){\usebox{\plotpoint}}
\put(656,358){\usebox{\plotpoint}}
\put(657,357){\usebox{\plotpoint}}
\put(658,355){\usebox{\plotpoint}}
\put(659,354){\usebox{\plotpoint}}
\put(660,352){\usebox{\plotpoint}}
\put(661,351){\usebox{\plotpoint}}
\put(662,349){\usebox{\plotpoint}}
\put(663,348){\usebox{\plotpoint}}
\put(664,346){\usebox{\plotpoint}}
\put(665,345){\usebox{\plotpoint}}
\put(666,343){\usebox{\plotpoint}}
\put(667,342){\usebox{\plotpoint}}
\put(668,340){\usebox{\plotpoint}}
\put(669,339){\usebox{\plotpoint}}
\put(670,337){\usebox{\plotpoint}}
\put(671,336){\usebox{\plotpoint}}
\put(672,334){\usebox{\plotpoint}}
\put(673,333){\usebox{\plotpoint}}
\put(674,331){\usebox{\plotpoint}}
\put(675,330){\usebox{\plotpoint}}
\put(676,328){\usebox{\plotpoint}}
\put(677,327){\usebox{\plotpoint}}
\put(678,325){\usebox{\plotpoint}}
\put(679,324){\usebox{\plotpoint}}
\put(680,322){\usebox{\plotpoint}}
\put(681,321){\usebox{\plotpoint}}
\put(682,319){\usebox{\plotpoint}}
\put(683,318){\usebox{\plotpoint}}
\put(684,316){\usebox{\plotpoint}}
\put(685,315){\usebox{\plotpoint}}
\put(686,313){\usebox{\plotpoint}}
\put(687,312){\usebox{\plotpoint}}
\put(688,310){\usebox{\plotpoint}}
\put(689,309){\usebox{\plotpoint}}
\put(690,307){\usebox{\plotpoint}}
\put(691,306){\usebox{\plotpoint}}
\put(692,305){\usebox{\plotpoint}}
\put(693,303){\usebox{\plotpoint}}
\put(694,302){\usebox{\plotpoint}}
\put(695,300){\usebox{\plotpoint}}
\put(696,299){\usebox{\plotpoint}}
\put(697,297){\usebox{\plotpoint}}
\put(698,296){\usebox{\plotpoint}}
\put(699,294){\usebox{\plotpoint}}
\put(700,293){\usebox{\plotpoint}}
\put(701,291){\usebox{\plotpoint}}
\put(702,290){\usebox{\plotpoint}}
\put(703,288){\usebox{\plotpoint}}
\put(704,287){\usebox{\plotpoint}}
\put(705,285){\usebox{\plotpoint}}
\put(706,284){\usebox{\plotpoint}}
\put(707,282){\usebox{\plotpoint}}
\put(708,281){\usebox{\plotpoint}}
\put(709,279){\usebox{\plotpoint}}
\put(710,278){\usebox{\plotpoint}}
\put(711,276){\usebox{\plotpoint}}
\put(712,275){\usebox{\plotpoint}}
\put(713,273){\usebox{\plotpoint}}
\put(714,272){\usebox{\plotpoint}}
\put(715,270){\usebox{\plotpoint}}
\put(716,269){\usebox{\plotpoint}}
\put(717,267){\usebox{\plotpoint}}
\put(718,266){\usebox{\plotpoint}}
\put(719,264){\usebox{\plotpoint}}
\put(720,263){\usebox{\plotpoint}}
\put(721,261){\usebox{\plotpoint}}
\put(722,260){\usebox{\plotpoint}}
\put(723,258){\usebox{\plotpoint}}
\put(724,257){\usebox{\plotpoint}}
\put(725,255){\usebox{\plotpoint}}
\put(726,254){\usebox{\plotpoint}}
\put(727,252){\usebox{\plotpoint}}
\put(728,251){\usebox{\plotpoint}}
\put(729,249){\usebox{\plotpoint}}
\put(730,248){\usebox{\plotpoint}}
\put(731,246){\usebox{\plotpoint}}
\put(732,245){\usebox{\plotpoint}}
\put(733,243){\usebox{\plotpoint}}
\put(734,242){\usebox{\plotpoint}}
\put(735,240){\usebox{\plotpoint}}
\put(736,239){\usebox{\plotpoint}}
\put(737,237){\usebox{\plotpoint}}
\put(738,236){\usebox{\plotpoint}}
\put(739,234){\usebox{\plotpoint}}
\put(740,233){\usebox{\plotpoint}}
\put(741,231){\usebox{\plotpoint}}
\put(742,230){\usebox{\plotpoint}}
\put(743,228){\usebox{\plotpoint}}
\put(744,227){\usebox{\plotpoint}}
\put(745,225){\usebox{\plotpoint}}
\put(746,224){\usebox{\plotpoint}}
\put(747,222){\usebox{\plotpoint}}
\put(748,221){\usebox{\plotpoint}}
\put(749,219){\usebox{\plotpoint}}
\put(750,218){\usebox{\plotpoint}}
\put(751,216){\usebox{\plotpoint}}
\put(752,215){\usebox{\plotpoint}}
\put(753,213){\usebox{\plotpoint}}
\put(754,212){\usebox{\plotpoint}}
\put(755,210){\usebox{\plotpoint}}
\put(756,209){\usebox{\plotpoint}}
\put(757,207){\usebox{\plotpoint}}
\put(758,206){\usebox{\plotpoint}}
\put(759,204){\usebox{\plotpoint}}
\put(760,203){\usebox{\plotpoint}}
\put(761,201){\usebox{\plotpoint}}
\put(762,200){\usebox{\plotpoint}}
\put(763,198){\usebox{\plotpoint}}
\put(764,197){\usebox{\plotpoint}}
\put(765,195){\usebox{\plotpoint}}
\put(766,194){\usebox{\plotpoint}}
\put(767,192){\usebox{\plotpoint}}
\put(768,191){\usebox{\plotpoint}}
\put(769,189){\usebox{\plotpoint}}
\put(770,188){\usebox{\plotpoint}}
\put(771,186){\usebox{\plotpoint}}
\put(772,185){\usebox{\plotpoint}}
\put(773,183){\usebox{\plotpoint}}
\put(774,182){\usebox{\plotpoint}}
\put(775,180){\usebox{\plotpoint}}
\put(776,179){\usebox{\plotpoint}}
\put(777,177){\usebox{\plotpoint}}
\put(778,176){\usebox{\plotpoint}}
\put(779,174){\usebox{\plotpoint}}
\put(780,173){\usebox{\plotpoint}}
\put(781,171){\usebox{\plotpoint}}
\put(782,170){\usebox{\plotpoint}}
\put(783,168){\usebox{\plotpoint}}
\put(784,167){\usebox{\plotpoint}}
\put(785,165){\usebox{\plotpoint}}
\put(786,164){\usebox{\plotpoint}}
\put(787,162){\usebox{\plotpoint}}
\put(788,161){\usebox{\plotpoint}}
\put(789,159){\usebox{\plotpoint}}
\put(790,158){\usebox{\plotpoint}}
%\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(836,345){\usebox{\plotpoint}}
\put(836,345){\usebox{\plotpoint}}
\put(815,350){\usebox{\plotpoint}}
\put(795,355){\usebox{\plotpoint}}
\put(775,360){\usebox{\plotpoint}}
\put(755,366){\usebox{\plotpoint}}
\put(735,371){\usebox{\plotpoint}}
\put(715,376){\usebox{\plotpoint}}
\put(695,382){\usebox{\plotpoint}}
\put(675,387){\usebox{\plotpoint}}
\put(655,392){\usebox{\plotpoint}}
\put(635,398){\usebox{\plotpoint}}
\put(615,403){\usebox{\plotpoint}}
\put(595,408){\usebox{\plotpoint}}
\put(575,414){\usebox{\plotpoint}}
\put(555,419){\usebox{\plotpoint}}
\put(535,424){\usebox{\plotpoint}}
\put(515,430){\usebox{\plotpoint}}
\put(494,435){\usebox{\plotpoint}}
\put(474,440){\usebox{\plotpoint}}
\put(454,446){\usebox{\plotpoint}}
\put(434,451){\usebox{\plotpoint}}
\put(414,456){\usebox{\plotpoint}}
\put(394,462){\usebox{\plotpoint}}
\put(374,468){\usebox{\plotpoint}}
\put(354,473){\usebox{\plotpoint}}
\put(334,479){\usebox{\plotpoint}}
\put(314,484){\usebox{\plotpoint}}
\put(294,489){\usebox{\plotpoint}}
\put(274,495){\usebox{\plotpoint}}
\put(264,498){\usebox{\plotpoint}}
\put(264,600){\usebox{\plotpoint}}
\put(264,600){\usebox{\plotpoint}}
\put(284,594){\usebox{\plotpoint}}
\put(304,589){\usebox{\plotpoint}}
\put(324,584){\usebox{\plotpoint}}
\put(344,578){\usebox{\plotpoint}}
\put(364,573){\usebox{\plotpoint}}
\put(384,568){\usebox{\plotpoint}}
\put(404,562){\usebox{\plotpoint}}
\put(424,557){\usebox{\plotpoint}}
\put(444,552){\usebox{\plotpoint}}
\put(464,546){\usebox{\plotpoint}}
\put(484,541){\usebox{\plotpoint}}
\put(504,536){\usebox{\plotpoint}}
\put(524,530){\usebox{\plotpoint}}
\put(544,525){\usebox{\plotpoint}}
\put(564,520){\usebox{\plotpoint}}
\put(584,514){\usebox{\plotpoint}}
\put(605,509){\usebox{\plotpoint}}
\put(625,504){\usebox{\plotpoint}}
\put(645,498){\usebox{\plotpoint}}
\put(665,493){\usebox{\plotpoint}}
\put(685,488){\usebox{\plotpoint}}
\put(705,482){\usebox{\plotpoint}}
\put(725,477){\usebox{\plotpoint}}
\put(745,472){\usebox{\plotpoint}}
\put(765,466){\usebox{\plotpoint}}
\put(785,460){\usebox{\plotpoint}}
\put(805,455){\usebox{\plotpoint}}
\put(825,449){\usebox{\plotpoint}}
\put(836,447){\usebox{\plotpoint}}
\end{picture}


==> sig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(974,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(890,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{200}}
\put(890,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{400}}
\put(890,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{600}}
\put(890,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{800}}
\put(890,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1000}}
\put(890,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){300}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(356,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(356,113){\makebox(0,0){400}}
\put(356,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(449,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(449,113){\makebox(0,0){500}}
\put(449,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(541,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(541,113){\makebox(0,0){600}}
\put(541,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(633,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(633,113){\makebox(0,0){700}}
\put(633,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,113){\makebox(0,0){800}}
\put(725,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(818,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(818,113){\makebox(0,0){900}}
\put(818,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(910,113){\makebox(0,0){1000}}
\put(910,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(910,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{155.621pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\hspace{-0cm}\large $\sigma$ [fb]}}}
\put(587,68){\makebox(0,0){\vspace{-1cm}\large $\sqrt{s}$ [GeV]}}
\put(495,630){\makebox(0,0)[l]{\large $e^+e^-_L$}}
\put(541,460){\makebox(0,0)[l]{\large $e^+e^-$}}
\put(587,328){\makebox(0,0)[l]{\large $e^+e^-_R$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(310,158){\usebox{\plotpoint}}
\put(310,158){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(311,208){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(312,258){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(313,309){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(314,359){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(315,409){\rule[-0.500pt]{1.000pt}{12.125pt}}
\put(316,460){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(317,477){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(318,494){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(319,511){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(320,528){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(321,545){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(322,562){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(323,572){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(324,583){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(325,594){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(326,604){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(327,615){\rule[-0.500pt]{1.000pt}{2.570pt}}
\put(328,626){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(329,633){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(330,640){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(331,647){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(332,654){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(333,661){\rule[-0.500pt]{1.000pt}{1.726pt}}
\put(334,669){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(335,674){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(336,679){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(337,684){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(338,689){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(339,694){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(340,700){\usebox{\plotpoint}}
\put(341,703){\usebox{\plotpoint}}
\put(342,707){\usebox{\plotpoint}}
\put(343,711){\usebox{\plotpoint}}
\put(344,714){\usebox{\plotpoint}}
\put(345,718){\usebox{\plotpoint}}
\put(346,722){\usebox{\plotpoint}}
\put(347,724){\usebox{\plotpoint}}
\put(348,726){\usebox{\plotpoint}}
\put(349,728){\usebox{\plotpoint}}
\put(350,730){\usebox{\plotpoint}}
\put(351,732){\usebox{\plotpoint}}
\put(352,734){\usebox{\plotpoint}}
\put(353,737){\usebox{\plotpoint}}
\put(354,738){\usebox{\plotpoint}}
\put(355,740){\usebox{\plotpoint}}
\put(356,741){\usebox{\plotpoint}}
\put(357,743){\usebox{\plotpoint}}
\put(358,744){\usebox{\plotpoint}}
\put(359,746){\usebox{\plotpoint}}
\put(360,747){\usebox{\plotpoint}}
\put(361,748){\usebox{\plotpoint}}
\put(362,749){\usebox{\plotpoint}}
\put(363,750){\usebox{\plotpoint}}
\put(364,751){\usebox{\plotpoint}}
\put(365,752){\usebox{\plotpoint}}
\put(367,753){\usebox{\plotpoint}}
\put(369,754){\usebox{\plotpoint}}
\put(371,755){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(380,754){\usebox{\plotpoint}}
\put(383,753){\usebox{\plotpoint}}
\put(385,752){\usebox{\plotpoint}}
\put(387,751){\usebox{\plotpoint}}
\put(389,750){\usebox{\plotpoint}}
\put(390,749){\usebox{\plotpoint}}
\put(392,748){\usebox{\plotpoint}}
\put(393,747){\usebox{\plotpoint}}
\put(395,746){\usebox{\plotpoint}}
\put(396,745){\usebox{\plotpoint}}
\put(397,744){\usebox{\plotpoint}}
\put(398,743){\usebox{\plotpoint}}
\put(399,742){\usebox{\plotpoint}}
\put(400,741){\usebox{\plotpoint}}
\put(401,740){\usebox{\plotpoint}}
\put(402,739){\usebox{\plotpoint}}
\put(403,738){\usebox{\plotpoint}}
\put(404,737){\usebox{\plotpoint}}
\put(405,736){\usebox{\plotpoint}}
\put(406,735){\usebox{\plotpoint}}
\put(407,732){\usebox{\plotpoint}}
\put(408,731){\usebox{\plotpoint}}
\put(409,730){\usebox{\plotpoint}}
\put(410,729){\usebox{\plotpoint}}
\put(411,728){\usebox{\plotpoint}}
\put(412,727){\usebox{\plotpoint}}
\put(413,725){\usebox{\plotpoint}}
\put(414,724){\usebox{\plotpoint}}
\put(415,723){\usebox{\plotpoint}}
\put(416,721){\usebox{\plotpoint}}
\put(417,720){\usebox{\plotpoint}}
\put(418,719){\usebox{\plotpoint}}
\put(419,717){\usebox{\plotpoint}}
\put(420,716){\usebox{\plotpoint}}
\put(421,715){\usebox{\plotpoint}}
\put(422,713){\usebox{\plotpoint}}
\put(423,712){\usebox{\plotpoint}}
\put(424,711){\usebox{\plotpoint}}
\put(425,709){\usebox{\plotpoint}}
\put(426,708){\usebox{\plotpoint}}
\put(427,707){\usebox{\plotpoint}}
\put(428,705){\usebox{\plotpoint}}
\put(429,704){\usebox{\plotpoint}}
\put(430,703){\usebox{\plotpoint}}
\put(431,701){\usebox{\plotpoint}}
\put(432,700){\usebox{\plotpoint}}
\put(433,699){\usebox{\plotpoint}}
\put(434,697){\usebox{\plotpoint}}
\put(435,696){\usebox{\plotpoint}}
\put(436,695){\usebox{\plotpoint}}
\put(437,693){\usebox{\plotpoint}}
\put(438,692){\usebox{\plotpoint}}
\put(439,691){\usebox{\plotpoint}}
\put(440,689){\usebox{\plotpoint}}
\put(441,688){\usebox{\plotpoint}}
\put(442,687){\usebox{\plotpoint}}
\put(443,685){\usebox{\plotpoint}}
\put(444,684){\usebox{\plotpoint}}
\put(445,683){\usebox{\plotpoint}}
\put(446,681){\usebox{\plotpoint}}
\put(447,680){\usebox{\plotpoint}}
\put(448,679){\usebox{\plotpoint}}
\put(449,678){\usebox{\plotpoint}}
\put(450,676){\usebox{\plotpoint}}
\put(451,675){\usebox{\plotpoint}}
\put(452,673){\usebox{\plotpoint}}
\put(453,672){\usebox{\plotpoint}}
\put(454,670){\usebox{\plotpoint}}
\put(455,669){\usebox{\plotpoint}}
\put(456,667){\usebox{\plotpoint}}
\put(457,666){\usebox{\plotpoint}}
\put(458,665){\usebox{\plotpoint}}
\put(459,663){\usebox{\plotpoint}}
\put(460,662){\usebox{\plotpoint}}
\put(461,661){\usebox{\plotpoint}}
\put(462,659){\usebox{\plotpoint}}
\put(463,658){\usebox{\plotpoint}}
\put(464,656){\usebox{\plotpoint}}
\put(465,655){\usebox{\plotpoint}}
\put(466,653){\usebox{\plotpoint}}
\put(467,652){\usebox{\plotpoint}}
\put(468,650){\usebox{\plotpoint}}
\put(469,649){\usebox{\plotpoint}}
\put(470,648){\usebox{\plotpoint}}
\put(471,646){\usebox{\plotpoint}}
\put(472,645){\usebox{\plotpoint}}
\put(473,644){\usebox{\plotpoint}}
\put(474,642){\usebox{\plotpoint}}
\put(475,641){\usebox{\plotpoint}}
\put(476,639){\usebox{\plotpoint}}
\put(477,638){\usebox{\plotpoint}}
\put(478,636){\usebox{\plotpoint}}
\put(479,635){\usebox{\plotpoint}}
\put(480,633){\usebox{\plotpoint}}
\put(481,632){\usebox{\plotpoint}}
\put(482,631){\usebox{\plotpoint}}
\put(483,629){\usebox{\plotpoint}}
\put(484,628){\usebox{\plotpoint}}
\put(485,627){\usebox{\plotpoint}}
\put(486,625){\usebox{\plotpoint}}
\put(487,624){\usebox{\plotpoint}}
\put(488,622){\usebox{\plotpoint}}
\put(489,621){\usebox{\plotpoint}}
\put(490,619){\usebox{\plotpoint}}
\put(491,618){\usebox{\plotpoint}}
\put(492,616){\usebox{\plotpoint}}
\put(493,615){\usebox{\plotpoint}}
\put(494,614){\usebox{\plotpoint}}
\put(495,612){\usebox{\plotpoint}}
\put(496,611){\usebox{\plotpoint}}
\put(497,610){\usebox{\plotpoint}}
\put(498,608){\usebox{\plotpoint}}
\put(499,607){\usebox{\plotpoint}}
\put(500,606){\usebox{\plotpoint}}
\put(501,604){\usebox{\plotpoint}}
\put(502,603){\usebox{\plotpoint}}
\put(503,602){\usebox{\plotpoint}}
\put(504,600){\usebox{\plotpoint}}
\put(505,599){\usebox{\plotpoint}}
\put(506,598){\usebox{\plotpoint}}
\put(507,596){\usebox{\plotpoint}}
\put(508,595){\usebox{\plotpoint}}
\put(509,594){\usebox{\plotpoint}}
\put(510,592){\usebox{\plotpoint}}
\put(511,591){\usebox{\plotpoint}}
\put(512,590){\usebox{\plotpoint}}
\put(513,588){\usebox{\plotpoint}}
\put(514,587){\usebox{\plotpoint}}
\put(515,586){\usebox{\plotpoint}}
\put(516,584){\usebox{\plotpoint}}
\put(517,583){\usebox{\plotpoint}}
\put(518,582){\usebox{\plotpoint}}
\put(519,581){\usebox{\plotpoint}}
\put(520,580){\usebox{\plotpoint}}
\put(521,579){\usebox{\plotpoint}}
\put(522,577){\usebox{\plotpoint}}
\put(523,576){\usebox{\plotpoint}}
\put(524,575){\usebox{\plotpoint}}
\put(525,573){\usebox{\plotpoint}}
\put(526,572){\usebox{\plotpoint}}
\put(527,571){\usebox{\plotpoint}}
\put(528,569){\usebox{\plotpoint}}
\put(529,568){\usebox{\plotpoint}}
\put(530,567){\usebox{\plotpoint}}
\put(531,566){\usebox{\plotpoint}}
\put(532,565){\usebox{\plotpoint}}
\put(533,564){\usebox{\plotpoint}}
\put(534,562){\usebox{\plotpoint}}
\put(535,561){\usebox{\plotpoint}}
\put(536,560){\usebox{\plotpoint}}
\put(537,559){\usebox{\plotpoint}}
\put(538,558){\usebox{\plotpoint}}
\put(539,557){\usebox{\plotpoint}}
\put(540,555){\usebox{\plotpoint}}
\put(541,554){\usebox{\plotpoint}}
\put(542,553){\usebox{\plotpoint}}
\put(543,552){\usebox{\plotpoint}}
\put(544,551){\usebox{\plotpoint}}
\put(545,550){\usebox{\plotpoint}}
\put(546,550){\usebox{\plotpoint}}
\put(547,549){\usebox{\plotpoint}}
\put(548,548){\usebox{\plotpoint}}
\put(549,547){\usebox{\plotpoint}}
\put(550,546){\usebox{\plotpoint}}
\put(551,545){\usebox{\plotpoint}}
\put(552,544){\usebox{\plotpoint}}
\put(553,541){\usebox{\plotpoint}}
\put(554,540){\usebox{\plotpoint}}
\put(555,539){\usebox{\plotpoint}}
\put(556,538){\usebox{\plotpoint}}
\put(557,537){\usebox{\plotpoint}}
\put(558,536){\usebox{\plotpoint}}
\put(559,534){\usebox{\plotpoint}}
\put(560,533){\usebox{\plotpoint}}
\put(561,532){\usebox{\plotpoint}}
\put(562,531){\usebox{\plotpoint}}
\put(563,530){\usebox{\plotpoint}}
\put(564,529){\usebox{\plotpoint}}
\put(565,529){\usebox{\plotpoint}}
\put(566,528){\usebox{\plotpoint}}
\put(567,527){\usebox{\plotpoint}}
\put(568,526){\usebox{\plotpoint}}
\put(569,525){\usebox{\plotpoint}}
\put(570,524){\usebox{\plotpoint}}
\put(571,521){\usebox{\plotpoint}}
\put(572,520){\usebox{\plotpoint}}
\put(573,519){\usebox{\plotpoint}}
\put(574,518){\usebox{\plotpoint}}
\put(575,517){\usebox{\plotpoint}}
\put(576,516){\usebox{\plotpoint}}
\put(577,516){\usebox{\plotpoint}}
\put(578,515){\usebox{\plotpoint}}
\put(579,514){\usebox{\plotpoint}}
\put(580,513){\usebox{\plotpoint}}
\put(581,512){\usebox{\plotpoint}}
\put(582,511){\usebox{\plotpoint}}
\put(583,510){\usebox{\plotpoint}}
\put(584,509){\usebox{\plotpoint}}
\put(585,508){\usebox{\plotpoint}}
\put(586,507){\usebox{\plotpoint}}
\put(587,506){\usebox{\plotpoint}}
\put(588,505){\usebox{\plotpoint}}
\put(589,504){\usebox{\plotpoint}}
\put(590,503){\usebox{\plotpoint}}
\put(591,502){\usebox{\plotpoint}}
\put(592,501){\usebox{\plotpoint}}
\put(593,500){\usebox{\plotpoint}}
\put(594,499){\usebox{\plotpoint}}
\put(595,498){\usebox{\plotpoint}}
\put(596,497){\usebox{\plotpoint}}
\put(597,496){\usebox{\plotpoint}}
\put(598,495){\usebox{\plotpoint}}
\put(599,494){\usebox{\plotpoint}}
\put(600,493){\usebox{\plotpoint}}
\put(601,492){\usebox{\plotpoint}}
\put(602,491){\usebox{\plotpoint}}
\put(603,490){\usebox{\plotpoint}}
\put(604,489){\usebox{\plotpoint}}
\put(605,488){\usebox{\plotpoint}}
\put(606,487){\usebox{\plotpoint}}
\put(607,486){\usebox{\plotpoint}}
\put(608,485){\usebox{\plotpoint}}
\put(609,484){\usebox{\plotpoint}}
\put(610,483){\usebox{\plotpoint}}
\put(611,482){\usebox{\plotpoint}}
\put(613,481){\usebox{\plotpoint}}
\put(614,480){\usebox{\plotpoint}}
\put(615,479){\usebox{\plotpoint}}
\put(616,478){\usebox{\plotpoint}}
\put(617,477){\usebox{\plotpoint}}
\put(618,476){\usebox{\plotpoint}}
\put(619,475){\usebox{\plotpoint}}
\put(620,474){\usebox{\plotpoint}}
\put(621,473){\usebox{\plotpoint}}
\put(622,472){\usebox{\plotpoint}}
\put(623,471){\usebox{\plotpoint}}
\put(625,470){\usebox{\plotpoint}}
\put(626,469){\usebox{\plotpoint}}
\put(627,468){\usebox{\plotpoint}}
\put(628,467){\usebox{\plotpoint}}
\put(629,466){\usebox{\plotpoint}}
\put(631,465){\usebox{\plotpoint}}
\put(632,464){\usebox{\plotpoint}}
\put(633,463){\usebox{\plotpoint}}
\put(634,462){\usebox{\plotpoint}}
\put(635,461){\usebox{\plotpoint}}
\put(637,460){\usebox{\plotpoint}}
\put(638,459){\usebox{\plotpoint}}
\put(639,458){\usebox{\plotpoint}}
\put(640,457){\usebox{\plotpoint}}
\put(641,456){\usebox{\plotpoint}}
\put(643,455){\usebox{\plotpoint}}
\put(644,454){\usebox{\plotpoint}}
\put(645,453){\usebox{\plotpoint}}
\put(646,452){\usebox{\plotpoint}}
\put(647,451){\usebox{\plotpoint}}
\put(649,450){\usebox{\plotpoint}}
\put(650,449){\usebox{\plotpoint}}
\put(651,448){\usebox{\plotpoint}}
\put(653,447){\usebox{\plotpoint}}
\put(654,446){\usebox{\plotpoint}}
\put(656,445){\usebox{\plotpoint}}
\put(657,444){\usebox{\plotpoint}}
\put(659,443){\usebox{\plotpoint}}
\put(660,442){\usebox{\plotpoint}}
\put(662,441){\usebox{\plotpoint}}
\put(663,440){\usebox{\plotpoint}}
\put(664,439){\usebox{\plotpoint}}
\put(665,438){\usebox{\plotpoint}}
\put(666,437){\usebox{\plotpoint}}
\put(668,436){\usebox{\plotpoint}}
\put(669,435){\usebox{\plotpoint}}
\put(671,434){\usebox{\plotpoint}}
\put(672,433){\usebox{\plotpoint}}
\put(674,432){\usebox{\plotpoint}}
\put(675,431){\usebox{\plotpoint}}
\put(676,430){\usebox{\plotpoint}}
\put(677,429){\usebox{\plotpoint}}
\put(678,428){\usebox{\plotpoint}}
\put(680,427){\usebox{\plotpoint}}
\put(681,426){\usebox{\plotpoint}}
\put(683,425){\usebox{\plotpoint}}
\put(684,424){\usebox{\plotpoint}}
\put(686,423){\usebox{\plotpoint}}
\put(687,422){\usebox{\plotpoint}}
\put(689,421){\usebox{\plotpoint}}
\put(690,420){\usebox{\plotpoint}}
\put(692,419){\usebox{\plotpoint}}
\put(693,418){\usebox{\plotpoint}}
\put(695,417){\usebox{\plotpoint}}
\put(696,416){\usebox{\plotpoint}}
\put(698,415){\usebox{\plotpoint}}
\put(699,414){\usebox{\plotpoint}}
\put(701,413){\usebox{\plotpoint}}
\put(702,412){\usebox{\plotpoint}}
\put(704,411){\usebox{\plotpoint}}
\put(705,410){\usebox{\plotpoint}}
\put(707,409){\usebox{\plotpoint}}
\put(708,408){\usebox{\plotpoint}}
\put(710,407){\usebox{\plotpoint}}
\put(711,406){\usebox{\plotpoint}}
\put(713,405){\usebox{\plotpoint}}
\put(714,404){\usebox{\plotpoint}}
\put(716,403){\usebox{\plotpoint}}
\put(717,402){\usebox{\plotpoint}}
\put(719,401){\usebox{\plotpoint}}
\put(720,400){\usebox{\plotpoint}}
\put(722,399){\usebox{\plotpoint}}
\put(724,398){\usebox{\plotpoint}}
\put(726,397){\usebox{\plotpoint}}
\put(728,396){\usebox{\plotpoint}}
\put(729,395){\usebox{\plotpoint}}
\put(731,394){\usebox{\plotpoint}}
\put(732,393){\usebox{\plotpoint}}
\put(734,392){\usebox{\plotpoint}}
\put(736,391){\usebox{\plotpoint}}
\put(738,390){\usebox{\plotpoint}}
\put(740,389){\usebox{\plotpoint}}
\put(741,388){\usebox{\plotpoint}}
\put(743,387){\usebox{\plotpoint}}
\put(744,386){\usebox{\plotpoint}}
\put(746,385){\usebox{\plotpoint}}
\put(748,384){\usebox{\plotpoint}}
\put(750,383){\usebox{\plotpoint}}
\put(752,382){\usebox{\plotpoint}}
\put(753,381){\usebox{\plotpoint}}
\put(755,380){\usebox{\plotpoint}}
\put(757,379){\usebox{\plotpoint}}
\put(759,378){\usebox{\plotpoint}}
\put(761,377){\usebox{\plotpoint}}
\put(763,376){\usebox{\plotpoint}}
\put(765,375){\usebox{\plotpoint}}
\put(767,374){\usebox{\plotpoint}}
\put(769,373){\usebox{\plotpoint}}
\put(771,372){\usebox{\plotpoint}}
\put(773,371){\usebox{\plotpoint}}
\put(775,370){\usebox{\plotpoint}}
\put(777,369){\usebox{\plotpoint}}
\put(779,368){\usebox{\plotpoint}}
\put(781,367){\usebox{\plotpoint}}
\put(783,366){\usebox{\plotpoint}}
\put(785,365){\usebox{\plotpoint}}
\put(787,364){\usebox{\plotpoint}}
\put(789,363){\usebox{\plotpoint}}
\put(791,362){\usebox{\plotpoint}}
\put(793,361){\usebox{\plotpoint}}
\put(795,360){\usebox{\plotpoint}}
\put(797,359){\usebox{\plotpoint}}
\put(799,358){\usebox{\plotpoint}}
\put(801,357){\usebox{\plotpoint}}
\put(804,356){\usebox{\plotpoint}}
\put(807,355){\usebox{\plotpoint}}
\put(809,354){\usebox{\plotpoint}}
\put(811,353){\usebox{\plotpoint}}
\put(813,352){\usebox{\plotpoint}}
\put(815,351){\usebox{\plotpoint}}
\put(817,350){\usebox{\plotpoint}}
\put(819,349){\usebox{\plotpoint}}
\put(822,348){\usebox{\plotpoint}}
\put(825,347){\usebox{\plotpoint}}
\put(827,346){\usebox{\plotpoint}}
\put(829,345){\usebox{\plotpoint}}
\put(831,344){\usebox{\plotpoint}}
\put(834,343){\usebox{\plotpoint}}
\put(837,342){\usebox{\plotpoint}}
\put(839,341){\usebox{\plotpoint}}
\put(841,340){\usebox{\plotpoint}}
\put(843,339){\usebox{\plotpoint}}
\put(846,338){\usebox{\plotpoint}}
\put(849,337){\usebox{\plotpoint}}
\put(851,336){\usebox{\plotpoint}}
\put(853,335){\usebox{\plotpoint}}
\put(855,334){\usebox{\plotpoint}}
\put(858,333){\usebox{\plotpoint}}
\put(862,332){\usebox{\plotpoint}}
\put(865,331){\usebox{\plotpoint}}
\put(868,330){\usebox{\plotpoint}}
\put(870,329){\usebox{\plotpoint}}
\put(872,328){\usebox{\plotpoint}}
\put(874,327){\usebox{\plotpoint}}
\put(877,326){\usebox{\plotpoint}}
\put(880,325){\usebox{\plotpoint}}
\put(883,324){\usebox{\plotpoint}}
\put(886,323){\usebox{\plotpoint}}
\put(889,322){\usebox{\plotpoint}}
\put(892,321){\usebox{\plotpoint}}
\put(895,320){\usebox{\plotpoint}}
\put(898,319){\usebox{\plotpoint}}
\put(901,318){\usebox{\plotpoint}}
\put(904,317){\usebox{\plotpoint}}
\put(907,316){\usebox{\plotpoint}}
\put(310,158){\usebox{\plotpoint}}
\put(310,158){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(311,192){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(312,227){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(313,262){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(314,297){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(315,332){\rule[-0.500pt]{1.000pt}{8.391pt}}
\put(316,367){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(317,378){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(318,390){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(319,402){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(320,414){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(321,426){\rule[-0.500pt]{1.000pt}{2.851pt}}
\put(322,438){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(323,445){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(324,453){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(325,460){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(326,468){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(327,475){\rule[-0.500pt]{1.000pt}{1.807pt}}
\put(328,483){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(329,488){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(330,493){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(331,498){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(332,503){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(333,508){\rule[-0.500pt]{1.000pt}{1.245pt}}
\put(334,513){\usebox{\plotpoint}}
\put(335,517){\usebox{\plotpoint}}
\put(336,521){\usebox{\plotpoint}}
\put(337,525){\usebox{\plotpoint}}
\put(338,528){\usebox{\plotpoint}}
\put(339,532){\usebox{\plotpoint}}
\put(340,536){\usebox{\plotpoint}}
\put(341,538){\usebox{\plotpoint}}
\put(342,541){\usebox{\plotpoint}}
\put(343,544){\usebox{\plotpoint}}
\put(344,546){\usebox{\plotpoint}}
\put(345,549){\usebox{\plotpoint}}
\put(346,552){\usebox{\plotpoint}}
\put(347,553){\usebox{\plotpoint}}
\put(348,554){\usebox{\plotpoint}}
\put(349,556){\usebox{\plotpoint}}
\put(350,557){\usebox{\plotpoint}}
\put(351,559){\usebox{\plotpoint}}
\put(352,560){\usebox{\plotpoint}}
\put(353,562){\usebox{\plotpoint}}
\put(354,563){\usebox{\plotpoint}}
\put(355,564){\usebox{\plotpoint}}
\put(356,565){\usebox{\plotpoint}}
\put(357,567){\usebox{\plotpoint}}
\put(358,568){\usebox{\plotpoint}}
\put(359,569){\usebox{\plotpoint}}
\put(359,570){\usebox{\plotpoint}}
\put(360,571){\usebox{\plotpoint}}
\put(362,572){\usebox{\plotpoint}}
\put(363,573){\usebox{\plotpoint}}
\put(365,574){\usebox{\plotpoint}}
\put(367,575){\usebox{\plotpoint}}
\put(369,576){\usebox{\plotpoint}}
\put(371,577){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(383,576){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(389,575){\usebox{\plotpoint}}
\put(391,574){\usebox{\plotpoint}}
\put(393,573){\usebox{\plotpoint}}
\put(395,572){\usebox{\plotpoint}}
\put(396,571){\usebox{\plotpoint}}
\put(398,570){\usebox{\plotpoint}}
\put(399,569){\usebox{\plotpoint}}
\put(401,568){\usebox{\plotpoint}}
\put(402,567){\usebox{\plotpoint}}
\put(404,566){\usebox{\plotpoint}}
\put(405,565){\usebox{\plotpoint}}
\put(407,564){\usebox{\plotpoint}}
\put(408,563){\usebox{\plotpoint}}
\put(409,562){\usebox{\plotpoint}}
\put(410,561){\usebox{\plotpoint}}
\put(411,560){\usebox{\plotpoint}}
\put(413,559){\usebox{\plotpoint}}
\put(414,558){\usebox{\plotpoint}}
\put(415,557){\usebox{\plotpoint}}
\put(416,556){\usebox{\plotpoint}}
\put(417,555){\usebox{\plotpoint}}
\put(419,554){\usebox{\plotpoint}}
\put(420,553){\usebox{\plotpoint}}
\put(421,552){\usebox{\plotpoint}}
\put(422,551){\usebox{\plotpoint}}
\put(423,550){\usebox{\plotpoint}}
\put(425,549){\usebox{\plotpoint}}
\put(426,548){\usebox{\plotpoint}}
\put(427,547){\usebox{\plotpoint}}
\put(428,546){\usebox{\plotpoint}}
\put(429,545){\usebox{\plotpoint}}
\put(431,544){\usebox{\plotpoint}}
\put(432,543){\usebox{\plotpoint}}
\put(433,542){\usebox{\plotpoint}}
\put(434,541){\usebox{\plotpoint}}
\put(435,540){\usebox{\plotpoint}}
\put(436,539){\usebox{\plotpoint}}
\put(437,538){\usebox{\plotpoint}}
\put(438,537){\usebox{\plotpoint}}
\put(439,536){\usebox{\plotpoint}}
\put(440,535){\usebox{\plotpoint}}
\put(441,534){\usebox{\plotpoint}}
\put(442,533){\usebox{\plotpoint}}
\put(443,532){\usebox{\plotpoint}}
\put(444,531){\usebox{\plotpoint}}
\put(445,530){\usebox{\plotpoint}}
\put(446,529){\usebox{\plotpoint}}
\put(447,528){\usebox{\plotpoint}}
\put(448,527){\usebox{\plotpoint}}
\put(449,526){\usebox{\plotpoint}}
\put(451,525){\usebox{\plotpoint}}
\put(452,524){\usebox{\plotpoint}}
\put(453,523){\usebox{\plotpoint}}
\put(454,522){\usebox{\plotpoint}}
\put(456,521){\usebox{\plotpoint}}
\put(457,520){\usebox{\plotpoint}}
\put(458,519){\usebox{\plotpoint}}
\put(459,518){\usebox{\plotpoint}}
\put(460,517){\usebox{\plotpoint}}
\put(461,516){\usebox{\plotpoint}}
\put(462,515){\usebox{\plotpoint}}
\put(463,514){\usebox{\plotpoint}}
\put(464,513){\usebox{\plotpoint}}
\put(465,512){\usebox{\plotpoint}}
\put(466,511){\usebox{\plotpoint}}
\put(467,510){\usebox{\plotpoint}}
\put(468,509){\usebox{\plotpoint}}
\put(469,508){\usebox{\plotpoint}}
\put(470,507){\usebox{\plotpoint}}
\put(471,506){\usebox{\plotpoint}}
\put(472,505){\usebox{\plotpoint}}
\put(473,504){\usebox{\plotpoint}}
\put(474,503){\usebox{\plotpoint}}
\put(475,502){\usebox{\plotpoint}}
\put(476,501){\usebox{\plotpoint}}
\put(477,500){\usebox{\plotpoint}}
\put(478,499){\usebox{\plotpoint}}
\put(479,498){\usebox{\plotpoint}}
\put(480,497){\usebox{\plotpoint}}
\put(481,496){\usebox{\plotpoint}}
\put(482,495){\usebox{\plotpoint}}
\put(483,494){\usebox{\plotpoint}}
\put(484,493){\usebox{\plotpoint}}
\put(485,492){\usebox{\plotpoint}}
\put(486,491){\usebox{\plotpoint}}
\put(487,490){\usebox{\plotpoint}}
\put(488,489){\usebox{\plotpoint}}
\put(489,488){\usebox{\plotpoint}}
\put(490,487){\usebox{\plotpoint}}
\put(491,486){\usebox{\plotpoint}}
\put(492,485){\usebox{\plotpoint}}
\put(493,484){\usebox{\plotpoint}}
\put(494,483){\usebox{\plotpoint}}
\put(495,482){\usebox{\plotpoint}}
\put(496,481){\usebox{\plotpoint}}
\put(498,480){\usebox{\plotpoint}}
\put(499,479){\usebox{\plotpoint}}
\put(500,478){\usebox{\plotpoint}}
\put(501,477){\usebox{\plotpoint}}
\put(502,476){\usebox{\plotpoint}}
\put(503,475){\usebox{\plotpoint}}
\put(504,474){\usebox{\plotpoint}}
\put(505,473){\usebox{\plotpoint}}
\put(506,472){\usebox{\plotpoint}}
\put(507,471){\usebox{\plotpoint}}
\put(508,470){\usebox{\plotpoint}}
\put(510,469){\usebox{\plotpoint}}
\put(511,468){\usebox{\plotpoint}}
\put(512,467){\usebox{\plotpoint}}
\put(513,466){\usebox{\plotpoint}}
\put(514,465){\usebox{\plotpoint}}
\put(515,464){\usebox{\plotpoint}}
\put(516,463){\usebox{\plotpoint}}
\put(517,462){\usebox{\plotpoint}}
\put(518,461){\usebox{\plotpoint}}
\put(519,460){\usebox{\plotpoint}}
\put(520,459){\usebox{\plotpoint}}
\put(522,458){\usebox{\plotpoint}}
\put(523,457){\usebox{\plotpoint}}
\put(524,456){\usebox{\plotpoint}}
\put(525,455){\usebox{\plotpoint}}
\put(526,454){\usebox{\plotpoint}}
\put(528,453){\usebox{\plotpoint}}
\put(529,452){\usebox{\plotpoint}}
\put(530,451){\usebox{\plotpoint}}
\put(531,450){\usebox{\plotpoint}}
\put(532,449){\usebox{\plotpoint}}
\put(533,448){\usebox{\plotpoint}}
\put(534,447){\usebox{\plotpoint}}
\put(535,446){\usebox{\plotpoint}}
\put(536,445){\usebox{\plotpoint}}
\put(537,444){\usebox{\plotpoint}}
\put(538,443){\usebox{\plotpoint}}
\put(540,442){\usebox{\plotpoint}}
\put(541,441){\usebox{\plotpoint}}
\put(542,440){\usebox{\plotpoint}}
\put(543,439){\usebox{\plotpoint}}
\put(544,438){\usebox{\plotpoint}}
\put(546,437){\usebox{\plotpoint}}
\put(547,436){\usebox{\plotpoint}}
\put(549,435){\usebox{\plotpoint}}
\put(551,434){\usebox{\plotpoint}}
\put(553,433){\usebox{\plotpoint}}
\put(554,432){\usebox{\plotpoint}}
\put(555,431){\usebox{\plotpoint}}
\put(556,430){\usebox{\plotpoint}}
\put(557,429){\usebox{\plotpoint}}
\put(559,428){\usebox{\plotpoint}}
\put(560,427){\usebox{\plotpoint}}
\put(561,426){\usebox{\plotpoint}}
\put(562,425){\usebox{\plotpoint}}
\put(563,424){\usebox{\plotpoint}}
\put(565,423){\usebox{\plotpoint}}
\put(566,422){\usebox{\plotpoint}}
\put(568,421){\usebox{\plotpoint}}
\put(569,420){\usebox{\plotpoint}}
\put(571,419){\usebox{\plotpoint}}
\put(572,418){\usebox{\plotpoint}}
\put(573,417){\usebox{\plotpoint}}
\put(574,416){\usebox{\plotpoint}}
\put(575,415){\usebox{\plotpoint}}
\put(577,414){\usebox{\plotpoint}}
\put(578,413){\usebox{\plotpoint}}
\put(580,412){\usebox{\plotpoint}}
\put(581,411){\usebox{\plotpoint}}
\put(583,410){\usebox{\plotpoint}}
\put(584,409){\usebox{\plotpoint}}
\put(585,408){\usebox{\plotpoint}}
\put(586,407){\usebox{\plotpoint}}
\put(587,406){\usebox{\plotpoint}}
\put(589,405){\usebox{\plotpoint}}
\put(590,404){\usebox{\plotpoint}}
\put(592,403){\usebox{\plotpoint}}
\put(593,402){\usebox{\plotpoint}}
\put(595,401){\usebox{\plotpoint}}
\put(596,400){\usebox{\plotpoint}}
\put(598,399){\usebox{\plotpoint}}
\put(599,398){\usebox{\plotpoint}}
\put(601,397){\usebox{\plotpoint}}
\put(602,396){\usebox{\plotpoint}}
\put(604,395){\usebox{\plotpoint}}
\put(605,394){\usebox{\plotpoint}}
\put(607,393){\usebox{\plotpoint}}
\put(608,392){\usebox{\plotpoint}}
\put(610,391){\usebox{\plotpoint}}
\put(611,390){\usebox{\plotpoint}}
\put(613,389){\usebox{\plotpoint}}
\put(614,388){\usebox{\plotpoint}}
\put(616,387){\usebox{\plotpoint}}
\put(617,386){\usebox{\plotpoint}}
\put(619,385){\usebox{\plotpoint}}
\put(621,384){\usebox{\plotpoint}}
\put(623,383){\usebox{\plotpoint}}
\put(625,382){\usebox{\plotpoint}}
\put(626,381){\usebox{\plotpoint}}
\put(628,380){\usebox{\plotpoint}}
\put(629,379){\usebox{\plotpoint}}
\put(631,378){\usebox{\plotpoint}}
\put(632,377){\usebox{\plotpoint}}
\put(634,376){\usebox{\plotpoint}}
\put(635,375){\usebox{\plotpoint}}
\put(637,374){\usebox{\plotpoint}}
\put(639,373){\usebox{\plotpoint}}
\put(641,372){\usebox{\plotpoint}}
\put(643,371){\usebox{\plotpoint}}
\put(644,370){\usebox{\plotpoint}}
\put(646,369){\usebox{\plotpoint}}
\put(647,368){\usebox{\plotpoint}}
\put(649,367){\usebox{\plotpoint}}
\put(651,366){\usebox{\plotpoint}}
\put(653,365){\usebox{\plotpoint}}
\put(655,364){\usebox{\plotpoint}}
\put(658,363){\usebox{\plotpoint}}
\put(660,362){\usebox{\plotpoint}}
\put(662,361){\usebox{\plotpoint}}
\put(663,360){\usebox{\plotpoint}}
\put(665,359){\usebox{\plotpoint}}
\put(666,358){\usebox{\plotpoint}}
\put(668,357){\usebox{\plotpoint}}
\put(670,356){\usebox{\plotpoint}}
\put(672,355){\usebox{\plotpoint}}
\put(674,354){\usebox{\plotpoint}}
\put(676,353){\usebox{\plotpoint}}
\put(678,352){\usebox{\plotpoint}}
\put(680,351){\usebox{\plotpoint}}
\put(682,350){\usebox{\plotpoint}}
\put(684,349){\usebox{\plotpoint}}
\put(686,348){\usebox{\plotpoint}}
\put(688,347){\usebox{\plotpoint}}
\put(690,346){\usebox{\plotpoint}}
\put(692,345){\usebox{\plotpoint}}
\put(694,344){\usebox{\plotpoint}}
\put(696,343){\usebox{\plotpoint}}
\put(698,342){\usebox{\plotpoint}}
\put(700,341){\usebox{\plotpoint}}
\put(702,340){\usebox{\plotpoint}}
\put(704,339){\usebox{\plotpoint}}
\put(707,338){\usebox{\plotpoint}}
\put(710,337){\usebox{\plotpoint}}
\put(712,336){\usebox{\plotpoint}}
\put(714,335){\usebox{\plotpoint}}
\put(716,334){\usebox{\plotpoint}}
\put(718,333){\usebox{\plotpoint}}
\put(720,332){\usebox{\plotpoint}}
\put(722,331){\usebox{\plotpoint}}
\put(725,330){\usebox{\plotpoint}}
\put(728,329){\usebox{\plotpoint}}
\put(730,328){\usebox{\plotpoint}}
\put(732,327){\usebox{\plotpoint}}
\put(734,326){\usebox{\plotpoint}}
\put(737,325){\usebox{\plotpoint}}
\put(740,324){\usebox{\plotpoint}}
\put(742,323){\usebox{\plotpoint}}
\put(744,322){\usebox{\plotpoint}}
\put(746,321){\usebox{\plotpoint}}
\put(749,320){\usebox{\plotpoint}}
\put(752,319){\usebox{\plotpoint}}
\put(755,318){\usebox{\plotpoint}}
\put(759,317){\usebox{\plotpoint}}
\put(761,316){\usebox{\plotpoint}}
\put(763,315){\usebox{\plotpoint}}
\put(765,314){\usebox{\plotpoint}}
\put(768,313){\usebox{\plotpoint}}
\put(771,312){\usebox{\plotpoint}}
\put(774,311){\usebox{\plotpoint}}
\put(777,310){\usebox{\plotpoint}}
\put(780,309){\usebox{\plotpoint}}
\put(783,308){\usebox{\plotpoint}}
\put(786,307){\usebox{\plotpoint}}
\put(789,306){\usebox{\plotpoint}}
\put(791,305){\usebox{\plotpoint}}
\put(793,304){\usebox{\plotpoint}}
\put(795,303){\usebox{\plotpoint}}
\put(798,302){\usebox{\plotpoint}}
\put(801,301){\usebox{\plotpoint}}
\put(804,300){\usebox{\plotpoint}}
\put(807,299){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(813,298){\usebox{\plotpoint}}
\put(816,297){\usebox{\plotpoint}}
\put(819,296){\usebox{\plotpoint}}
\put(822,295){\usebox{\plotpoint}}
\put(825,294){\usebox{\plotpoint}}
\put(828,293){\usebox{\plotpoint}}
\put(831,292){\usebox{\plotpoint}}
\put(834,291){\usebox{\plotpoint}}
\put(837,290){\usebox{\plotpoint}}
\put(840,289){\usebox{\plotpoint}}
\put(843,288){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(849,287){\usebox{\plotpoint}}
\put(852,286){\usebox{\plotpoint}}
\put(855,285){\usebox{\plotpoint}}
\put(858,284){\usebox{\plotpoint}}
\put(862,283){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(868,282){\usebox{\plotpoint}}
\put(871,281){\usebox{\plotpoint}}
\put(874,280){\usebox{\plotpoint}}
\put(877,279){\usebox{\plotpoint}}
\put(880,278){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(886,277){\usebox{\plotpoint}}
\put(889,276){\usebox{\plotpoint}}
\put(892,275){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(898,274){\usebox{\plotpoint}}
\put(901,273){\usebox{\plotpoint}}
\put(904,272){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(310,158){\usebox{\plotpoint}}
\put(310,158){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(311,177){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(312,196){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(313,215){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(314,235){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(315,254){\rule[-0.500pt]{1.000pt}{4.657pt}}
\put(316,273){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(317,280){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(318,287){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(319,294){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(320,301){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(321,308){\rule[-0.500pt]{1.000pt}{1.646pt}}
\put(322,315){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(323,319){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(324,323){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(325,327){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(326,331){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(327,335){\rule[-0.500pt]{1.000pt}{1.004pt}}
\put(328,339){\usebox{\plotpoint}}
\put(329,343){\usebox{\plotpoint}}
\put(330,346){\usebox{\plotpoint}}
\put(331,349){\usebox{\plotpoint}}
\put(332,352){\usebox{\plotpoint}}
\put(333,355){\usebox{\plotpoint}}
\put(334,358){\usebox{\plotpoint}}
\put(335,361){\usebox{\plotpoint}}
\put(336,363){\usebox{\plotpoint}}
\put(337,365){\usebox{\plotpoint}}
\put(338,367){\usebox{\plotpoint}}
\put(339,369){\usebox{\plotpoint}}
\put(340,371){\usebox{\plotpoint}}
\put(341,373){\usebox{\plotpoint}}
\put(342,375){\usebox{\plotpoint}}
\put(343,376){\usebox{\plotpoint}}
\put(344,378){\usebox{\plotpoint}}
\put(345,379){\usebox{\plotpoint}}
\put(346,381){\usebox{\plotpoint}}
\put(347,382){\usebox{\plotpoint}}
\put(348,383){\usebox{\plotpoint}}
\put(349,384){\usebox{\plotpoint}}
\put(350,385){\usebox{\plotpoint}}
\put(351,386){\usebox{\plotpoint}}
\put(352,387){\usebox{\plotpoint}}
\put(353,388){\usebox{\plotpoint}}
\put(354,389){\usebox{\plotpoint}}
\put(355,390){\usebox{\plotpoint}}
\put(356,391){\usebox{\plotpoint}}
\put(357,392){\usebox{\plotpoint}}
\put(359,393){\usebox{\plotpoint}}
\put(361,394){\usebox{\plotpoint}}
\put(363,395){\usebox{\plotpoint}}
\put(365,396){\usebox{\plotpoint}}
\put(368,397){\usebox{\plotpoint}}
\put(371,398){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(377,399){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(383,400){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(389,399){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(395,398){\usebox{\plotpoint}}
\put(398,397){\usebox{\plotpoint}}
\put(401,396){\usebox{\plotpoint}}
\put(404,395){\usebox{\plotpoint}}
\put(407,394){\usebox{\plotpoint}}
\put(410,393){\usebox{\plotpoint}}
\put(413,392){\usebox{\plotpoint}}
\put(416,391){\usebox{\plotpoint}}
\put(419,390){\usebox{\plotpoint}}
\put(421,389){\usebox{\plotpoint}}
\put(423,388){\usebox{\plotpoint}}
\put(425,387){\usebox{\plotpoint}}
\put(427,386){\usebox{\plotpoint}}
\put(429,385){\usebox{\plotpoint}}
\put(431,384){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(435,382){\usebox{\plotpoint}}
\put(437,381){\usebox{\plotpoint}}
\put(439,380){\usebox{\plotpoint}}
\put(441,379){\usebox{\plotpoint}}
\put(443,378){\usebox{\plotpoint}}
\put(445,377){\usebox{\plotpoint}}
\put(447,376){\usebox{\plotpoint}}
\put(450,375){\usebox{\plotpoint}}
\put(452,374){\usebox{\plotpoint}}
\put(454,373){\usebox{\plotpoint}}
\put(456,372){\usebox{\plotpoint}}
\put(458,371){\usebox{\plotpoint}}
\put(460,370){\usebox{\plotpoint}}
\put(462,369){\usebox{\plotpoint}}
\put(463,368){\usebox{\plotpoint}}
\put(465,367){\usebox{\plotpoint}}
\put(466,366){\usebox{\plotpoint}}
\put(468,365){\usebox{\plotpoint}}
\put(470,364){\usebox{\plotpoint}}
\put(472,363){\usebox{\plotpoint}}
\put(474,362){\usebox{\plotpoint}}
\put(476,361){\usebox{\plotpoint}}
\put(478,360){\usebox{\plotpoint}}
\put(480,359){\usebox{\plotpoint}}
\put(482,358){\usebox{\plotpoint}}
\put(484,357){\usebox{\plotpoint}}
\put(486,356){\usebox{\plotpoint}}
\put(488,355){\usebox{\plotpoint}}
\put(490,354){\usebox{\plotpoint}}
\put(492,353){\usebox{\plotpoint}}
\put(493,352){\usebox{\plotpoint}}
\put(495,351){\usebox{\plotpoint}}
\put(496,350){\usebox{\plotpoint}}
\put(498,349){\usebox{\plotpoint}}
\put(500,348){\usebox{\plotpoint}}
\put(502,347){\usebox{\plotpoint}}
\put(504,346){\usebox{\plotpoint}}
\put(506,345){\usebox{\plotpoint}}
\put(508,344){\usebox{\plotpoint}}
\put(510,343){\usebox{\plotpoint}}
\put(512,342){\usebox{\plotpoint}}
\put(514,341){\usebox{\plotpoint}}
\put(516,340){\usebox{\plotpoint}}
\put(518,339){\usebox{\plotpoint}}
\put(520,338){\usebox{\plotpoint}}
\put(522,337){\usebox{\plotpoint}}
\put(524,336){\usebox{\plotpoint}}
\put(526,335){\usebox{\plotpoint}}
\put(528,334){\usebox{\plotpoint}}
\put(530,333){\usebox{\plotpoint}}
\put(532,332){\usebox{\plotpoint}}
\put(534,331){\usebox{\plotpoint}}
\put(536,330){\usebox{\plotpoint}}
\put(538,329){\usebox{\plotpoint}}
\put(540,328){\usebox{\plotpoint}}
\put(542,327){\usebox{\plotpoint}}
\put(544,326){\usebox{\plotpoint}}
\put(546,325){\usebox{\plotpoint}}
\put(549,324){\usebox{\plotpoint}}
\put(553,323){\usebox{\plotpoint}}
\put(555,322){\usebox{\plotpoint}}
\put(557,321){\usebox{\plotpoint}}
\put(559,320){\usebox{\plotpoint}}
\put(561,319){\usebox{\plotpoint}}
\put(563,318){\usebox{\plotpoint}}
\put(565,317){\usebox{\plotpoint}}
\put(567,316){\usebox{\plotpoint}}
\put(569,315){\usebox{\plotpoint}}
\put(571,314){\usebox{\plotpoint}}
\put(574,313){\usebox{\plotpoint}}
\put(577,312){\usebox{\plotpoint}}
\put(579,311){\usebox{\plotpoint}}
\put(581,310){\usebox{\plotpoint}}
\put(583,309){\usebox{\plotpoint}}
\put(586,308){\usebox{\plotpoint}}
\put(589,307){\usebox{\plotpoint}}
\put(591,306){\usebox{\plotpoint}}
\put(593,305){\usebox{\plotpoint}}
\put(595,304){\usebox{\plotpoint}}
\put(598,303){\usebox{\plotpoint}}
\put(601,302){\usebox{\plotpoint}}
\put(604,301){\usebox{\plotpoint}}
\put(607,300){\usebox{\plotpoint}}
\put(609,299){\usebox{\plotpoint}}
\put(611,298){\usebox{\plotpoint}}
\put(613,297){\usebox{\plotpoint}}
\put(616,296){\usebox{\plotpoint}}
\put(619,295){\usebox{\plotpoint}}
\put(622,294){\usebox{\plotpoint}}
\put(625,293){\usebox{\plotpoint}}
\put(628,292){\usebox{\plotpoint}}
\put(631,291){\usebox{\plotpoint}}
\put(634,290){\usebox{\plotpoint}}
\put(637,289){\usebox{\plotpoint}}
\put(640,288){\usebox{\plotpoint}}
\put(643,287){\usebox{\plotpoint}}
\put(646,286){\usebox{\plotpoint}}
\put(649,285){\usebox{\plotpoint}}
\put(652,284){\usebox{\plotpoint}}
\put(656,283){\usebox{\plotpoint}}
\put(659,282){\usebox{\plotpoint}}
\put(662,281){\usebox{\plotpoint}}
\put(665,280){\usebox{\plotpoint}}
\put(668,279){\usebox{\plotpoint}}
\put(671,278){\usebox{\plotpoint}}
\put(674,277){\usebox{\plotpoint}}
\put(677,276){\usebox{\plotpoint}}
\put(680,275){\usebox{\plotpoint}}
\put(683,274){\usebox{\plotpoint}}
\put(686,273){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(692,272){\usebox{\plotpoint}}
\put(695,271){\usebox{\plotpoint}}
\put(698,270){\usebox{\plotpoint}}
\put(701,269){\usebox{\plotpoint}}
\put(704,268){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(710,267){\usebox{\plotpoint}}
\put(713,266){\usebox{\plotpoint}}
\put(716,265){\usebox{\plotpoint}}
\put(719,264){\usebox{\plotpoint}}
\put(722,263){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(728,262){\usebox{\plotpoint}}
\put(731,261){\usebox{\plotpoint}}
\put(734,260){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(740,259){\usebox{\plotpoint}}
\put(743,258){\usebox{\plotpoint}}
\put(746,257){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(752,256){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(759,255){\usebox{\plotpoint}}
\put(762,254){\usebox{\plotpoint}}
\put(765,253){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(771,252){\usebox{\plotpoint}}
\put(774,251){\usebox{\plotpoint}}
\put(777,250){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(783,249){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(789,248){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(795,247){\usebox{\plotpoint}}
\put(798,246){\usebox{\plotpoint}}
\put(801,245){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(807,244){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(813,243){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(819,242){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(825,241){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(831,240){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(837,239){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(843,238){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(849,237){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(855,236){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(862,235){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(868,234){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(874,233){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(880,232){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(886,231){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(892,230){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(898,229){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(904,228){\rule[-0.500pt]{1.445pt}{1.000pt}}
\end{picture}

